Combinatorial solutions to the Social Golfer Problem and Social Golfer Problem with Adjacent Group Sizes

Resolvable combinatorial designs including Resolvable Balanced Incomplete Block Designs, Resolvable Group Divisible Designs, Uniformly Resolvable Designs and Mutually Orthogonal Latin Squares and Rectangles are used to construct optimal solutions to the Social Golfer problem (SGP) and the Social Golfer problem with adjacent group sizes (SGA). An algorithm is presented to find an optimal solution in general, and a complete set of solutions is provided for up to 150 players.

==> (inline-0) <==
\begin{tabular}{|c|p{10.2cm}|}
% \begin{tabular}{|c|p{12.2cm}|}
\begin{tabular}{|c|p{7.5cm}|}
\toprule 
Solution & Description \\
\midrule
KTS$(v)$&$(v-1)/2$ rounds of blocks of a KTS on $v$ points\\
    \hline
NKTS$(v)$&$(v-2)/2$ rounds of blocks of an NKTS on $v$ points\\
    \hline
RBIBD$(v,k)$&$(v-1)/(k-1)$ rounds of blocks of an RBIBD on $v$ points with blocks of size $k$\\
    \hline
RTD$(k,n)$&$n$ rounds of blocks of an RTD with blocks of size $k$ and groups of size $n$\\
    \hline
RGDD$(v,k,g)$&$(v-g)/(k-1)$ rounds of blocks of an RGDD with blocks of size $k$ and groups of size $g$\\ 
    \hline
URD$(v,k,k_{1})$& $r_{1}$ rounds of blocks of size $k_{1}$ of a URD with block sizes $k$ and $k_{1}$ ($r_{1}$ determined by the specified design)\\
    \hline
RITD$(n_{1},n_{2};k)$ & $(n_{1}-n_{2})$ rounds of blocks of an RITD.\\
    \hline
MOLRs$(k,n)$&$N(n)+1$ rounds from Sharma and Das %\cite{sharmaDas_RBIBD_1985} 
construction. \\
    \hline
ownSG$(v,k)$&$r$ rounds of blocks of size $k$ from $r$ starter blocks.\\
    \hline
D$(v,k)$+$G(t)$&$r+t$ rounds of blocks, $r$ from D$(v,k)$ and $t$ from the groups of D$(v,k)$.\\
    \hline
RBIBD$(v,k)-1$ & $(v-1)/(k-1)$ rounds of blocks of an RBIBD on $v$ points with blocks of size $k$, with a single point removed.\\
    \hline
RBIBD$(v,k)-t,B$ & $(v-1)/(k-1) - 1$ rounds of blocks from an RBIBD on $v$ points with blocks of size $k$, from which $t>1$ points have been removed from the final block, and the final round of blocks removed.\\
\bottomrule
\end{tabular}
\begin{tabular}{|c|p{10.2cm}|}
% \begin{tabular}{|c|p{12.2cm}|}
\begin{tabular}{|c|p{7.5cm}|}
\toprule 
Solution & Description \\
\midrule
E$(v,k)-1$&$r$ rounds of blocks from design E$(v,k)$ with a single point removed.\\
    \hline
D$(v,k)-t$, ($t>1$)&$r$ rounds of blocks from the $r$ rounds of design D$(v,k)$ from which $t$ points have been removed from one of its (unused) groups.\\
    \hline
D$^{\prime}(v,k)-t,B$, ($t>1)$ &$r-1$ rounds of blocks from the $r$ rounds of design D$^{\prime}(v,k)$ from which $t$ points have been removed from the final block, and the final round of blocks removed.\\
    \hline
RTD$(k,n)\_D+t$&$n$ rounds of blocks from adding $t$ points to the $n$ parallel rounds of the RTD$(k,n)$ constructed from a DM\\
    \hline
RTD$(k,n)\_Q(g,u)+t$&$r$ rounds of blocks from adding $t$ points to the $r$ parallel rounds of the RTD$(k,n)$ constructed from a $(g,k+1;1,\mu;u)$-QDM. Here $r$ is $g+1$ if $t\leq u$ and $g$ otherwise.\\

\bottomrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\toprule
    $v$ & $K$ & $m_{1},m_{2}$ & $MAX$ & solution & $r$  \\
    \midrule 
    $12$ & $3$ &$4,0$&$4$&
    RTD$(3,4)$&$4$\\
    \hline
    $13$ & $3,4$ &$3,1$ & $5$ & RBIBD$(16,4) - 3,B$ & $4$ \\
    \hline
    $14$ & $3,4$ & $2,2$ & $5$ & RBIBD$(16,4) - 2,B$  & $4$\\
    \hline
    $15$ & $3$ & $5,0$ & $7$ & KTS$(15)$&$7$\\
         & $3,4$ & $1,3$ & $5$& RBIBD$(16,4) - 1$ & $5$\\
    \hline
    $16$ &$4$ & $4,0$ & $5$ &RBIBD$(16,4)$&$5$\\
         &$3,4$ & $4,1$ &$6$&RTD$(4,5) - 4 $&$5$\\
    \hline
    $17$ & $3,4$ & $3,2$ &$6$&RTD$(4,5) - 3 $&$5$\\
    \hline
    $18$ & $3$ & $6,0$ & $8$ &NKTS$(18,3)$ &$8$\\
         & $3,4$ & $2,3$ & $6$ & RTD$(4,5) - 2 $&$5$\\
    \hline
    $19$& $3,4$ & $1,4$& $6$ & RTD$(4,5) - 1$ &$5$\\
        &       & $5,1$& $8$&NKTS$(18)+1$&$6$\\
    \bottomrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\toprule
    $v$ & $K$ & $m_{1},m_{2}$ & $MAX$ & solution & $r$  \\
    \midrule
    $20$ & $4$ &$5,0$ & $5$ & RTD$(4,5)$& $5$\\
    \hline
    $21$ & $3$ & $7,0$ & $10$&KTS$(21)$&$10$\\
         &$4,5$&$4,1$&$6$ & RBIBD$(25,5)-4,B$& $5$\\
   \hline
    $22$  & $4,5$ & $3,2$ & $6$ & RBIBD$(25,5)-3,B$& $5$\\
    \hline
    $23$ & $4,5$ & $2,3$ & $6$ &RBIBD$(25,5)-2,B$& $5$\\
    \hline
    $24$ & $3$ & $8,0$ & $11$ &NKTS$(24)$ &$11$\\
         & $4$ & $6,0$ & $7$ &RGDD$(24,4,3)$ & $7$\\
         & $4,5$ & $1,4$ & $6$ &RBIBD$(25,5)-1$& $6$\\
    \hline
    $25$ & $5$ & $5,0$ & $6$ &RBIBD$(25,5)$&$6$\\
         &$4,5$  & $5,1$ & $7$ & URD$(\{30,5,2\}) - 5$,B & $5$\\
    \hline
    $26$   & $4,5$ & $4,2$ & $7$ &URD$(\{30,5,2\}) - 4,B$& $5$\\
    \hline
    $27$ & $3$ & $9,0$ & $13$ & KTS$(27)$&$13$\\
         & $4,5$ & $3,3$ & $7$ & URD$(\{30,5,2\}) - 3,B$& $5$\\
    \hline
    $28$ & $4$ & $7,0$ & $9$ & RBIBD$(28,4)$&$9$\\
         & $4,5$ & $2,4$ & $7$ & URD$(\{30,5,2\}) - 2$& $6$\\
    \hline
    $29$  & $4,5$ & $1,5$ & $7$ &URD$(\{30,5,2\})-1$& $6$\\
          &       & $6,1$ & $8$ &RTD$(5,7)-6$& $7$\\
    \hline
    $30$ & $3$ & $10,0$ & $14$ & NKTS$(30)$ &$14$\\
         & $5$ & $6,0$ & $7$ & URD$(\{30,5,2\})$ & $6$\\
         & $4,5$ & $5,2$ & $8$ & RTD$(5,7)-5$& $7$\\
    \hline
    $31$ & $4,5$ & $4,3$ & $8$ &RTD$(5,7)-4$& $7$\\
         & $5,6$ & $5,1$ & $7$ &MOLRs$(6,6) +G(1) - 5$& $3$ \\
    \hline
    $32$ & $4$ & $8,0$ & $10$ & RGDD$(32,4,2)$ & $10$\\
         & $4,5$ & $3,4$ & $8$ &RTD$(5,7)-3$& $7$\\
         & $5,6$ & $4,2$ & $7$ &MOLRs$(6,6) +G(1) - 4$ & $3$\\
    \hline
    $33$ & $3$ & $11,0$ & $16$ &KTS$(33)$&$16$\\
         & $4,5$ & $2,5$ & $8$ &RTD$(5,7)-2$& $7$\\
         &       &$7,1$ & $10$ &RTD$(5,8)-7$& $8$\\
         &$5,6$ & $3,3$ & $7$ &MOLRs$(6,6) +G(1) - 3$ & $3$\\
    \hline
    $34$ & $4,5$ & $1,6$ & $8$ &RTD$(5,7)-1$& $7$\\
         &      & $6,2$ & $10$ &RTD$(5,8)-6$& $8$\\
         &$5,6$  &$2,4$ & $7$ &MOLRs$(6,6) +G(1) - 2$ & $3$\\
\bottomrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\toprule
    $v$ & $K$ & $m_{1},m_{2}$ & $MAX$ & solution & $r$  \\
    \midrule
    $35$ & $5$ & $7,0$ & $8$ &RTD$(5,7)$& $7$\\
         & $4,5$ & $5,3$ & $9$ &RTD$(5,8)-5$& $8$\\
         & $5,6$ & $1,5$ & $7$ &MOLRs$(6,6) +G(1) - 1$ & $3$\\
    \hline
    $36$ & $3$ & $12,0$ & $17$ &NKTS$(36)$ &$17$\\
         & $4$ & $9,0$ & $11$ &RGDD$(36,4,3)$ & $11$\\
         & $6$ & $6,0$ & $3$ &MOLRs$(6,6)+G(1)$&$3$\\
         &$4,5$ & $4,4$ & $9$ &RTD$(5,8)-4$& $8$\\
         &$5,6$ & $6,1$ & $8$ &RTD$(6,7)-6$& $7$\\
    \hline
    $37$ & $4,5$ & $3,5$ & $9$ &RTD$(5,8)-3$& $8$\\
         &       & $8,1$ & $11$ &RTD$(5,9)-8$& $9$\\
         & $5,6$ & $5,2$ & $8$ &RTD$(6,7)-5$& $7$\\
    \hline
    $38$ & $4,5$ & $2,6$ & $9$ &RTD$(5,8)-2$& $8$\\
         &       & $7,2$ & $11$ &RTD$(5,9)-7$& $9$\\
         & $5,6$ & $4,3$ & $8$ &RTD$(6,7)-4$& $7$\\
    \hline
    $39$ & $3$ & $13,0$ & $19$ &KTS$(39)$&$19$\\
         & $4,5$ & $1,7$ & $9$ &RTD$(5,8)-1$& $8$\\
         &       & $6,3$ & $11$ &RTD$(5,9)-6$& $9$\\
         & $5,6$ & $3,4$ & $8$ &RTD$(6,7)-3$& $7$\\
    \hline
    $40$ & $4$ & $10,0$ & $13$ &RBIBD$(40,4)$&$13$\\
         & $5$ & $8,0$ & $9$ &RTD$(5,8)$& $8$\\
         &$4,5$ & $5,4$ & $11$ &RTD$(5,9)-5$& $9$\\
         &$5,6$ & $2,5$ & $8$ &RTD$(6,7)-2$& $7$\\
    \hline
    $41$ & $4,5$ & $4,5$ & $11$ &RTD$(5,9)-4$& $9$\\
         &       & $9,1$ & $12$ &RBIBD$(40,4)+1$&$9$\\
         & $5,6$ & $1,6$ & $8$ &RTD$(6,7)-1$& $7$\\
         &       & $7,1$ & $9$ &RTD$(6,8)-7$& $8$\\
    \hline
    $42$ & $3$ & $14,0$ & $20$ &NKTS$(42)$ &$20$\\
         & $6$ & $7,0$ & $8$ &RTD$(6,7)$& $7$\\
         & $4,5$ & $3,6$ & $11$ &RTD$(5,9)-3$& $9$\\
         &       & $8,2$ & $12$ &RITD$(10,2;5)-8$&$8$\\
         & $5,6$ & $6,2$ & $9$ &RTD$(6,8)-6$& $8$\\
    \hline
    $43$ & $4,5$ & $2,7$ & $11$ &RTD$(5,9)-2$& $9$\\
         &       & $7,3$ & $12$ &RITD$(10,2;5)-7$&$8$\\
         & $5,6$ & $5,3$ & $9$ &RTD$(6,8)-5$& $8$\\
\bottomrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
\toprule
    $v$ & $K$ & $m_{1},m_{2}$ & $MAX$ & solution& $r$  \\
    \midrule
    $44$ &$4$ & $11,0$ & $14$ &RGDD$(44,4,2)$& $14$\\
         &$4,5$ & $1,8$ & $11$ &RTD$(5,9)-1$& $9$\\
         &      & $6,4$ & $12$ &RITD$(10,2;5)-6$ & $8$\\
         & $5,6$ & $4,4$ & $9$ &RTD$(6,8)-4$& $8$\\
    \hline
    $45$& $3$ & $15,0$ & $22$ &KTS$(45)$&$22$\\
        & $5$ & $9,0$ & $11$ &RTD$(5,9)$& $9$\\
        & $4,5$ & $5,5$ & $12$ &RITD$(10,2;5)-5$ & $8$\\
        &       & $10,1$ & $14$ &RTD$(5,11)-10$& $11$\\
        &$5,6$ & $3,5$ & $9$ &RTD$(6,8)-3$& $8$\\
   \hline
    $46$ & $4,5$&$4,6$&$12$&RITD$(10,2;5)-4$ & $8$\\
         &      &$9,2$&$13$&RTD$(5,11)-9$& $11$\\
         &$5,6$ &$2,6$ & $9$ &RTD$(6,8)-2$& $8$\\
         &      &$8,1$&$10$ &RTD$(6,9)-8$& $9$\\
    \hline
    $47$ &$4,5$ & $3,7$ & $12$ &RITD$(10,2;5)-2$ & $8$\\
         &      & $8,3$ & $13$ &RTD$(5,11)-8$& $11$\\
         &$5,6$ & $1,7$ & $9$ &RTD$(6,8)-1$& $8$\\
         &      & $7,2$ & $10$ &RTD$(6,9)-7$& $9$\\
    \hline
    $48$& $3$ & $16,0$ & $23$ & NKTS$(48)$ &$23$ \\
        & $4$ & $12,0$ & $15$ &RGDD$(44,4,3)$& $15$\\
        & $6$ & $8,0$ & $9$ &RTD$(6,8)$& $8$\\
        & $4,5$&$2,8$&$12$ &RITD$(10,2;5)-2$ & $8$\\
        &      &$7,4$&$13$ &RTD$(5,11)-7$& $11$\\
        &$5,6$ &$6,3$ &$10$ &RTD$(6,9)-6$& $9$\\
    \hline
    $49$ & $7$ & $7,0$ & $8$ &RBIBD$(49,7)$&$8$\\
         &$4,5$&$1,9$ & $12$ &RITD$(10,2;5)+G(1)-1$ & $9$\\
         &     &$6,5$ & $13$ &RTD$(5,11)-6$& $11$\\
         &     &$11,1$ & $15$ &RTD$(5,12)-11$& $12$\\
         &$5,6$ &$5,4$&$10$&RTD$(6,9)-5$& $9$\\
    \hline
    $50$&$5$&$10,0$&$12$&RITD$(10,2;5)+G(1)$ & $9$\\
        &$4,5$&$5,6$&$13$&RTD$(5,11)-5$& $11$\\
        &     &$10,2$&$15$&RTD$(5,12)-10$& $12$\\
        &$5,6$&$4,5$&$10$&RTD$(6,9)-4$& $9$\\
\bottomrule
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
    $v$ & $K$ & $m_{1},m_{2}$ & $MAX$ & solution& $NR$  \\
    \hline
    $51$ & $3$&$17,0$&$25$&KTS$(51)$&$25$\\
         & $4,5$ & $4,7$ & $13$ &RTD$(5,11)-4$&$11$\\ 
         &       & $9,3$ & $15$ &RTD$(5,12)-9$&$12$\\
         &$5,6$ & $3,6$ & $10$ &RTD$(6,9)-3$&$9$\\
         &      & $9,1$ & $12$ &ownSG$(60,6)-9$&$7$\\
    \hline
    $52$ & $4$ & $13$ &$17$ &RBIBD$(52,4)$&$17$ \\
         & $4,5$ & $3,8$ &$13$ &RTD$(5,11)-3$&$11$\\ 
         &       & $8,4$ &$15$ &RTD$(5,12)-8$&$12$\\
         &$5,6$  & $2,7$ &$10$ &RTD$(6,9)-2$&$9$\\
         &       & $8,2$ & $12$ &ownSG$(60,6)-8$&$7$\\
    \hline
    $53$ & $4,5$ & $2,9$ &$13$ &RTD$(5,11)-2$&$11$\\  
         &       & $7,5$ &$14$ &RTD$(5,12)-7$&$12$\\
         &       &$12,1$ & $16$ &RTD$(5,13)-12$&$13$\\
         &$5,6$ & $1,8$ & $10$ &RTD$(6,9)-1$&$9$\\
         &      & $7,3$ & $11$ &ownSG$(60,6)-7$&$7$\\
    \hline
    $54$ & $3$ & $18,0$ & $26$ &NKTS$(54)$&$26$\\
         & $6$ & $9,0$  & $10$ &RTD$(6,9)$&$9$\\ 
         & $4,5$ & $1,10$ &$13$ &RTD$(5,11)-1$&$11$\\ 
         &       & $6,6$  &$14$ &RTD$(5,12)-6$&$12$\\
         &       &$11,2$  &$16$ &RTD$(5,13)-11$&$13$\\
         &$5,6$ & $6,4$ & $11$ &ownSG$(60,6)-6$&$7$\\
    \hline
    $55$ & $5$ &$11,0$ & $13$ &RTD$(5,11)$&$11$\\
         & $4,5$ & $5,7$ &$14$ &RTD$(5,12)-5$&$12$\\
         &       & $10,3$  &$16$ &RTD$(5,13)-10$&$13$\\
         &$5,6$ & $5,5$ & $11$ &ownSG$(60,6)-5$&$7$\\
    \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
    $v$ & $K$ & $m_{1},m_{2}$ & $MAX$ & solution& $NR$  \\
    \hline
     $56$ & $4$ &$14,0$ & $18$ &RGDD$(56,4,2)$&$18$\\
          & $7$ &$8,0$ & $9$ &RTD$(7,8)$&$8$\\
          & $4,5$ & $4,8$ &$14$ &RTD$(5,12)-4$&$12$\\
          &       & $9,4$ &$16$ &RTD$(5,13)-9$&$13$\\
          &$5,6$ & $4,6$ & $11$ &ownSG$(60,6)-4$&$7$\\
          &      & $10,1$ & $13$ &RTD$(6,11)-10$&$11$\\
    \hline
    $57$ &  $3$ &$19,0$ & $28$ &KTS$(57)$ &$28$\\ 
           & $4,5$ & $3,9$ &$14$ &RTD$(5,12)-3$&$12$\\
           &       & $8,5$ &$16$ &RTD$(5,13)-8$&$13$\\
           &       & $13,1$ &$18$ &RTD$(5,14)-13$&$14$\\
           &$5,6$ & $3,7$ & $11$ &ownSG$(60,6)-3$&$7$\\
           &      & $9,2$ & $13$ &RTD$(6,11)-9$&$11$\\
    \hline
    $58$ & $4,5$ & $2,10$ &$14$ &RTD$(5,12)-2$&$12$\\
           &       & $7,6$ &$16$ &RTD$(5,13)-7$&$13$\\
           &       & $12,2$ &$17$ &RTD$(5,14)-12$&$14$\\
           &$5,6$ & $2,8$ & $11$ &ownSG$(60,6)-2$&$7$\\
           &      & $8,3$ & $13$ &RTD$(6,11)-8$&$11$\\
    \hline
    $59$ & $4,5$ & $1,11$ &$14$ &RTD$(5,12)-1$&$12$\\
           &       & $6,7$ &$16$ &RTD$(5,13)-6$&$13$\\
           &       & $11,3$ &$17$ &RTD$(5,14)-11$&$14$\\
           &$5,6$ & $1,9$ & $11$ &ownSG$(60,6)-1$&$7$\\
           &      & $7,4$ & $13$ &RTD$(6,11)-7$&$11$\\
    \hline
    $60$ & $3$ & $20,0$ & $29$ &NKTS$(60)$&$29$\\
         & $4$ & $15,0$ & $19$ &RGDD$(60,4,3)$&$19$\\
         & $5$ & $12,0$ & $14$ &RTD$(5,12)$&$12$\\
         & $6$ & $10,0$ & $11$ &ownSG$(60,6)$&$7$\\
         & $4,5$ & $5,8$ &$16$ &RBIBD$(65,5)-5,B$&$15$\\
         &       &$10,4$ &$17$ &RTD$(5,14)-10$&$14$\\
         &$5,6$ & $6,5$ & $13$ &RTD$(6,11)-6$&$11$\\
    \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
    $v$ & $K$ & $m_{1},m_{2}$ & $MAX$ & solution& $NR$  \\
    \hline
     $61$ & $4,5$ & $4,9$ &$16$ &RBIBD$(65,5)-4,B$&$15$\\
          &       & $9,5$ &$17$ &RTD$(5,14)-9$&$14$\\
          &       & $14,1$ &$19$ &RTD$(5,15)-14$&$15$\\
          &$5,6$ & $5,6$ & $13$ &RTD$(6,11)-5$&$11$\\
          &      & $11,1$ & $14$ &RTD$(6,12)-11$&$12$\\
    \hline
    $62$ & $4,5$ & $3,10$ &$16$ &RBIBD$(65,5)-3,B$&$15$\\
          &       & $8,6$ &$17$ &RTD$(5,14)-8$&$14$\\
          &       & $13,2$ &$19$ &RTD$(5,15)-13$&$15$\\
          &$5,6$ & $4,7$ & $13$ &RTD$(6,11)-4$&$11$\\
          &      & $10,2$ & $14$ &RTD$(6,12)-10$&$12$\\
    \hline
    $63$  & $3$ & $21,0$ & $31$ &KTS$(63)$&$31$\\
          & $7$ & $9,0$ &$10$ &RTD$(7,9)$&$9$\\
          & $4,5$ & $2,11$ &$16$ &RBIBD$(65,5)-2,B$&$15$\\
          &       & $7,7$ &$17$ &RTD$(5,14)-7$&$14$\\
          &       & $12,3$ &$19$ &RTD$(5,15)-12$&$15$\\
          &$5,6$ & $3,8$ & $13$ &RTD$(6,11)-3$&$11$\\
          &      & $9,3$ & $14$ &RTD$(6,12)-9$&$12$\\
    \hline
    $64$ & $4$ & $16,0$ &$21$ &RBIBD$(64,4)$&$21$\\
          & $8$ & $8,0$ &$9$ &RBIBD$(64,8)$&$9$\\
          & $4,5$ & $1,12$ &$16$ &RBIBD$(65,5)-1$&$16$\\
          &       & $6,8$ &$17$ &RTD$(5,14)-6$&$14$\\
          &       & $11,4$ &$19$ &RTD$(5,15)-11$&$15$\\
          &$5,6$ & $2,9$ & $13$ &RTD$(6,11)-2$&$11$\\
          &      & $8,4$ & $14$ &RTD$(6,12)-8$&$12$\\
    \hline
    $65$ & $5$ & $13,0$ &$16$ &RBIBD$(65,5)$&$16$\\
          & $4,5$ & $5,9$ &$17$ &RTD$(5,14)-5$&$14$\\
          &       & $10,5$ &$18$ &RTD$(5,15)-10$&$15$\\
          &       & $15,1$ &$20$ &RTD$(5,16)-15$&$16$\\
          &$5,6$ & $1,10$ & $13$ &RTD$(6,11)-1$&$11$\\
          &      & $7,5$ & $14$ &RTD$(6,12)-7$&$12$\\
    \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
    $v$ & $K$ & $m_{1},m_{2}$ & $MAX$ & solution& $NR$  \\
    \hline
     $66$ & $3$ & $22,0$ &$32$ &NKTS$(66)$&$32$\\
          & $6$ & $11,0$ &$13$ &RTD$(6,11)$&$11$\\
          & $4,5$ & $4,10$ &$17$ &RTD$(5,14)-4$&$14$\\
          &       & $9,6$  &$18$ &RTD$(5,15)-9$&$15$\\
          &       & $14,2$ &$20$ &RTD$(5,16)-14$&$16$\\
          & $5,6$ & $6,6$ & $14$ &RTD$(6,12)-6$&$12$\\
          &       & $12,1$ & $15$ &RTD$(6,13)-12$&$13$\\
    \hline
    $67$ & $4,5$ & $3,11$ &$17$ &RTD$(5,14)-3$&$14$\\
          &       & $8,7$  &$18$ &RTD$(5,15)-8$&$15$\\
          &       & $13,3$ &$20$ &RTD$(5,16)-13$&$16$\\
          & $5,6$ & $5,7$ & $14$ &RTD$(6,12)-5$&$12$\\
          &       & $11,2$ & $15$ &RTD$(6,13)-11$&$13$\\
    \hline
     $68$ & $4$ & $17,0$ &$22$ & RGDD$(68,4,2)$&$22$\\
          & $4,5$ & $2,12$ &$17$ &RTD$(5,14)-2$&$14$\\
          &       & $7,8$  &$18$ &RTD$(5,15)-7$&$15$\\
          &       & $12,4$ &$20$ &RTD$(5,16)-12$&$16$\\
          & $5,6$ & $4,8$ & $14$ &RTD$(6,12)-4$&$12$\\
          &       & $10,3$ & $15$ &RTD$(6,13)-10$&$13$\\
    \hline    
    $69$ & $3$ & $23,0$ &$34$ &KTS$(69)$&$34$\\
          & $4,5$ & $1,13$ &$17$ &RTD$(5,14)-1$&$14$\\
          &       & $6,9$  &$18$ &RTD$(5,15)-6$&$15$\\
          &       & $11,5$ &$20$ &RTD$(5,16)-11$&$16$\\
          &       & $16,1$ &$22$ &RTD$(5,17)-16$&$17$\\
          & $5,6$ & $3,9$ & $14$ &RTD$(6,12)-3$&$12$\\
          &       & $9,4$ & $15$ &RTD$(6,13)-9$&$13$\\
    \hline
     $70$ & $5$ & $14,0$ &$17$ &RTD$(5,14)$&$14$\\
          & $7$ & $10,0$ &$11$ &ownSG$(70,7)$&$7$\\
          & $4,5$ & $5,10$ &$18$ &RTD$(5,15)-5$&$15$\\
          &       & $10,6$  &$20$ &RTD$(5,16)-10$&$16$\\
          &       & $15,2$ &$21$ &RTD$(5,17)-15$&$17$\\
          & $5,6$ & $2,10$ & $14$ &RTD$(6,12)-2$&$12$\\
          &       & $8,5$ & $15$ &RTD$(6,13)-8$&$13$\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
    $v$ & $K$ & $m_{1},m_{2}$ & $MAX$ & solution& $NR$  \\
    \hline
     $71$ & $4,5$ & $4,11$ &$18$ &RTD$(5,15)-4$&$15$\\
          &       & $9,7$  &$20$ &RTD$(5,16)-9$&$16$\\
          &       & $14,3$ &$21$ &RTD$(5,17)-14$&$17$\\
          & $5,6$ & $1,11$ & $14$ &RTD$(6,12)+G(1) -1$&$13$\\
          &       & $7,6$ & $15$ &RTD$(6,13)-7$&$13$\\
          &       & $13,1$ & $17$ &RTD$(5,14)\_D+1$&$14$\\
    \hline
    $72$ & $3$ & $24,0$ &$35$ &NKTS$(72)$& $35$\\
         & $4$ & $18,0$ &$23$ &RGDD$(72,4,3)$& $23$\\
         & $6$ & $12,0$ &$14$ &RTD$(6,12)+G(1)$&$13$\\
         & $8$ & $9,0$ &$10$ &RTD$(8,9)$&$9$\\
         & $4,5$ & $3,12$ &$18$ &RTD$(5,15)-3$&$15$\\
         &       & $8,8$  &$19$ &RTD$(5,16)-8$&$16$\\
         &       & $13,4$ &$21$ &RTD$(5,17)-13$&$17$\\
         & $5,6$ & $6,7$ & $15$ &RTD$(6,13)-6$&$13$\\
         &       & $12,2$ & $17$ &RTD$(5,14)\_D+2$&$14$\\
    \hline
     $73$ & $4,5$ & $2,13$ &$18$ &RTD$(5,15)-2$&$15$\\
          &       & $7,9$  &$19$ &RTD$(5,16)-7$&$16$\\
          &       & $12,5$ &$21$ &RTD$(5,17)-12$&$17$\\
          &       & $17,1$ &$23$ &RTD$(5,18)-17$&$18$\\
          & $5,6$ & $5,8$ & $15$ &RTD$(6,13)-5$&$13$\\
          &       & $11,3$ & $16$ &RTD$(5,14)\_D+3$&$14$\\
    \hline    
    $74$ & $4,5$ & $1,14$ &$18$ &RTD$(5,15)+G(1)-1$&$16$\\
          &       & $6,10$  &$19$ &RTD$(5,16)-6$&$16$\\
          &       & $11,6$ &$21$ &RTD$(5,17)-11$&$17$\\
          &       & $16,2$ &$23$ &RTD$(5,18)-16$&$18$\\
          & $5,6$ & $4,9$ & $15$ &RTD$(6,13)-4$&$13$\\
          &       & $10,4$ & $16$ &RTD$(5,14)\_D+4$&$14$\\
    \hline
     $75$ & $3$ & $25,0$ &$37$ &KTS$(75)$&$37$\\
          & $5$ & $15,0$ &$18$ &RTD$(5,15)+G(1)$&$16$\\
          & $4,5$ & $5,11$ &$19$ &RTD$(5,16)-5$&$16$\\
          &       & $10,7$  &$21$ &RTD$(5,17)-10$&$17$\\
          &       & $15,3$ &$23$ &RTD$(5,18)-15$&$18$\\
          & $5,6$ & $3,10$ & $15$ &RTD$(6,13)-3$&$13$\\
          &       & $9,5$ & $16$ &RTD$(5,14)\_D+5$&$14$\\
\hline
\end{tabular}
\caption{\label{table:parallel9} SGP and SGA solutions for  $71\leq v\leq 75$. \\Block sizes  $K=\{3\}, \{4\},\{5\},\{6\},\{8\},\{4,5\}$, or $\{5,6\}$.}
\end{table}

\begin{table}[p]
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
    $v$ & $K$ & $m_{1},m_{2}$ & $MAX$ & solution& $NR$  \\
    \hline
     $76$ & $4$ & $19,0$ &$25$ &RBIBD$(76,4)$&$25$\\
          & $4,5$ & $4,12$ &$19$ &RTD$(5,16)-4$&$16$\\
          &       & $9,8$  &$21$ &RTD$(5,17)-9$&$17$\\
          &       & $14,4$ &$22$ &RTD$(5,18)-14$&$18$\\
          & $5,6$ & $2,11$ & $15$ &RTD$(6,13)-2$&$13$\\
          &       & $8,6$ & $16$ &RTD$(5,14)\_D+6$&$14$\\
          &       & $14,1$ & $18$ &RTD$(5,15)\_Q(14,1)+1$&$15$\\
    \hline
    $77$ & $7$ & $11,0$ &$12$ &RTD$(7,11)$&$11$\\
         & $4,5$ & $3,13$ &$19$ &RTD$(5,16)-3$&$16$\\
         &       & $8,9$  &$21$ &RTD$(5,17)-8$&$17$\\
         &       & $13,5$ &$22$ &RTD$(5,18)-13$&$18$\\
         &       & $18,1$ &$24$ &RTD$(5,19)-18$&$19$\\
         & $5,6$ & $1,12$ & $15$ &RTD$(6,13)-1$&$13$\\
         &       & $7,7$ & $16$ &RTD$(5,14)\_D+7$&$14$\\
         &       & $13,2$ & $18$ &RTD$(5,15)\_Q(14,1)+2$&$14$\\
    \hline
     $78$ & $3$ & $26,0$ &$38$ &NKTS$(78)$&$38$\\
          & $6$ & $13,0$ &$15$ &RTD$(6,13)$&$13$\\
          & $4,5$ & $2,14$ &$19$ &RTD$(5,16)-2$&$16$\\
          &       & $7,10$  &$21$ &RTD$(5,17)-7$&$17$\\
          &       & $12,6$ &$22$ &RTD$(5,18)-12$&$18$\\
          &       & $17,2$ &$24$ &RTD$(5,19)-17$&$19$\\
          & $5,6$ & $6,8$ & $16$ &RTD$(5,14)\_D+8$&$14$\\
          &       & $12,3$ & $18$ &RTD$(5,15)\_Q(14,1)+3$&$14$\\
    \hline    
    $79$ & $4,5$ & $1,15$ &$19$ &RTD$(5,16)-1$&$16$\\
          &       & $6,11$  &$21$ &RTD$(5,17)-6$&$17$\\
          &       & $11,7$ &$22$ &RTD$(5,18)-11$&$18$\\
          &       & $16,3$ &$24$ &RTD$(5,19)-16$&$19$\\
          & $5,6$ & $5,9$ & $16$ &RTD$(5,14)\_D+9$&$14$\\
          &       & $11,4$ & $18$ &RTD$(5,15)\_Q(14,1)+4$&$14$\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
    $v$ & $K$ & $m_{1},m_{2}$ & $MAX$ & solution& $NR$  \\
    \hline
    $80$ & $4$ & $20,0$ &$26$ &RGDD$(20,4,2)$&$26$\\
          & $5$ & $16,0$ &$19$ &RTD$(5,16)$&$16$\\
          & $8$ & $10,0$ &$11$ &ownSG$(80,8)$&$5$\\
          & $4,5$ & $5,12$ &$21$ &RBIBD$(85,5)-5,B$&$20$\\
          &       & $10,8$  &$22$ &RTD$(5,18)-10$&$18$\\
          &       & $15,4$ &$24$ &RTD$(5,19)-15$&$19$\\
          & $5,6$ & $4,10$ & $16$ &RTD$(5,14)\_D+10$&$14$\\
          &       & $10,5$ & $18$ &RTD$(5,15)\_Q(14,1)+5$&$14$\\
    \hline
     $81$ & $3$ & $27,0$ &$40$ &KTS$(81)$&$40$\\
          & $9$ & $9,0$ &$10$ & RBIBD$(81,9)$&$10$\\
          & $4,5$ & $4,13$ &$21$ &RBIBD$(85,5)-4,B$&$20$\\
          &       & $9,9$  &$22$ &RTD$(5,18)-9$&$18$\\
          &       & $14,5$ &$24$ &RTD$(5,19)-14$&$19$\\
          &       & $19,1$ &$26$ &RTD$(5,20)-19$&$20$\\
          & $5,6$ & $3,11$ & $16$ &ownSG$(84,6)-3$&$9$\\
          &       & $9,6$ & $18$ &RTD$(5,15)\_Q(14,1)+6$&$14$\\
          &       & $15,1$ & $19$ &RTD$(6,16)-15$&$16$\\
    \hline
    $82$ & $4,5$ & $3,14$ &$21$ &RBIBD$(85,5)-3,B$&$20$\\
         &       & $8,10$  &$22$ &RTD$(5,18)-8$&$18$\\
         &       & $13,6$ &$24$ &RTD$(5,19)-13$&$19$\\
         &       & $18,2$ &$25$ &RTD$(5,20)-18$&$20$\\
         & $5,6$ & $2,12$ & $16$ &ownSG$(84,6)-2$&$9$\\
         &       & $8,7$ & $17$ &RTD$(5,15)\_Q(14,1)+7$&$14$\\
         &       & $14,2$ & $19$ &RTD$(6,16)-14$&$16$\\
    \hline
     $83$ & $4,5$ & $2,15$ &$21$ &RBIBD$(85,5)-2,B$&$20$\\
          &       & $7,11$  &$22$ &RTD$(5,18)-7$&$18$\\
          &       & $12,7$ &$23$ &RTD$(5,19)-12$&$19$\\
          &       & $17,3$ &$25$ &RTD$(5,20)-17$&$20$\\
          & $5,6$ & $1,13$ & $16$ &ownSG$(84,6)-1$&$9$\\
          &       & $7,8$ & $17$ &RTD$(5,15)\_Q(14,1)+8$&$14$\\
          &       & $13,3$ & $19$ &RTD$(6,16)-13$&$16$\\
    \hline    
\end{tabular}
\caption{\label{table:parallel11} SGP and SGA solutions for  $80\leq v\leq 83$. \\Block sizes  $K=\{3\}, \{4\},\{5\},\{8\},\{9\},\{4,5\}$, or $\{5,6\}$.}
\end{table}

\begin{table}[p]
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
    $v$ & $K$ & $m_{1},m_{2}$ & $MAX$ & solution& $NR$  \\
    \hline
    $84$  & $3$ & $28,0$ &$41$ &NKTS$(84)$&$41$\\
          & $4$ & $21,0$ &$27$ &RGDD$(84,4,3)$& $27$\\
          & $6$ & $14,0$ &$16$ &ownSG$(84,6)$&$9$\\
          & $7$ & $12,0$ &$13$ &ownSG$(84,7)$&$7$\\
          & $4,5$ & $1,16$ &$21$ &RBIBD$(85,5)-1$&$21$\\
          &       & $6,12$  &$22$ &RTD$(5,18)-6$&$18$\\
          &       & $11,8$ &$23$ &RTD$(5,19)-11$&$19$\\
          &       & $16,4$ &$25$ &RTD$(5,20)-16$&$20$\\
          & $5,6$ & $6,9$ & $17$ &RTD$(5,15)\_Q(14,1)+9$&$14$\\
          &       & $12,4$ & $19$ &RTD$(6,16)-12$&$16$\\
    \hline
    $85$ & $5$ & $17,0$ &$21$ &RBIBD$(85,5)$&$21$\\
          & $4,5$ & $5,13$ &$22$ &RTD$(5,18)-5$&$18$\\
          &       & $10,9$  &$23$ &RTD$(5,19)-10$&$19$\\
          &       & $15,5$ &$25$ &RTD$(5,20)-15$&$20$\\
          &       & $20,1$ &$27$ &RTD$(5,21)-20$&$21$\\
          & $5,6$ & $5,10$ & $17$ &RTD$(5,15)\_Q(14,1)+10$&$14$\\
          &       & $11,5$ & $19$ &RTD$(6,16)-11$&$16$\\
    \hline
    $86$ & $4,5$ & $4,14$ &$22$ &RTD$(5,18)-4$&$18$\\
          &       & $9,10$  &$23$ &RTD$(5,19)-9$&$19$\\
          &       & $14,6$ &$25$ &RTD$(5,20)-14$&$20$\\
          &       & $19,2$ &$27$ &RTD$(5,21)-19$&$21$\\
          & $5,6$ & $4,11$ & $17$ &ownSG$(90,6)-4$&$10$\\
          &       & $10,6$ & $19$ &RTD$(6,16)-10$&$16$\\
          &       & $16,1$ & $20$ &RTD$(6,17)-16$&$17$\\
    \hline
    $87$ &  $3$  & $29,0$ & $43$ &KTS$(87)$&$43$\\
         & $4,5$ & $3,15$ &$22$ &RTD$(5,18)-3$&$18$\\
         &       & $8,11$  &$23$ &RTD$(5,19)-8$&$19$\\
         &       & $13,7$ &$25$ &RTD$(5,20)-13$&$20$\\
         &       & $18,3$ &$27$ &RTD$(5,21)-18$&$21$\\
         & $5,6$ & $3,12$ & $17$ &ownSG$(90,6)-3$&$10$\\
         &       & $9,7$ & $19$ &RTD$(6,16)-9$&$16$\\
         &       & $15,2$ & $20$ &RTD$(6,17)-15$&$17$\\
    
\hline
\end{tabular}
\caption{\label{table:parallel12} SGP and SGA solutions for  $84\leq v\leq 87$. \\Block sizes  $K=\{3\}, \{4\},\{5\},\{6\},\{7\},\{4,5\}$, or $\{5,6\}$.}
\end{table}

\begin{table}[p]
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
    $v$ & $K$ & $m_{1},m_{2}$ & $MAX$ & solution& $NR$  \\
    \hline
    $88$ &  $4$  & $22,0$ & $29$ &RBIBD$(88,4)$&$29$\\
          &  $8$  & $11,0$ & $12$ &RTD$(8,11)$&$11$\\
          & $4,5$ & $2,16$ &$22$ &RTD$(5,18)-2$&$18$\\
          &       & $7,12$  &$23$ &RTD$(5,19)-7$&$19$\\
          &       & $12,8$ &$25$ &RTD$(5,20)-12$&$20$\\
          &       & $17,4$ &$26$ &RTD$(5,21)-17$&$21$\\
          & $5,6$ & $2,13$ & $17$ &ownSG$(90,6)-2$&$10$\\
          &       & $8,8$ & $19$ &RTD$(6,16)-8$&$16$\\
          &       & $14,3$ & $20$ &RTD$(6,17)-14$&$17$\\
    \hline    
$89$  & $4,5$ & $1,17$ &$22$ &RTD$(5,18)-1$&$18$\\
          &       & $6,13$  &$23$ &RTD$(5,19)-6$&$19$\\
          &       & $11,9$ &$25$ &RTD$(5,20)-11$&$20$\\
          &       & $16,5$ &$26$ &RTD$(5,21)-16$&$21$\\
          &       & $21,1$ &$28$ &RITD$(22,3;5)-21$&$19$\\
          & $5,6$ & $1,14$ & $17$ &ownSG$(90,6)-1$&$10$\\
          &       & $7,9$ & $19$ &RTD$(6,16)-7$&$16$\\
          &       & $13,4$ & $20$ &RTD$(6,17)-13$&$17$\\
    \hline
     $90$ & $3$ & $30,0$ &$44$ &NKTS$(90)$&$44$\\
          & $5$ & $18,0$ &$22$ &RTD$(5,18)$&$18$\\
          & $6$ & $15,0$ &$17$ &ownSG$(90,6)$&$10$\\
          & $9$ & $10,0$ &$11$ &ownSG$(90,9)$&$5$\\
          & $4,5$ & $5,14$ &$23$ &RTD$(5,19)-5$&$19$\\
          &       & $10,10$  &$25$ &RTD$(5,20)-10$&$20$\\
          &       & $15,6$ &$26$ &RTD$(5,21)-15$&$21$\\
          &       & $20,2$ &$28$ &RITD$(22,3;5)-20$&$19$\\
          & $5,6$ & $6,10$ & $19$ &RTD$(6,16)-6$&$16$\\
          &       & $12,5$ & $20$ &RTD$(6,17)-12$&$17$\\
         \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
    $v$ & $K$ & $m_{1},m_{2}$ & $MAX$ & solution& $NR$  \\
     \hline
     $91$ & $7$ & $13,0$ &$15$ &RTD$(7,13)$&$13$\\
          & $4,5$ & $4,15$ &$23$ &RTD$(5,19)-4$&$19$\\
          &       & $9,11$  &$24$ &RTD$(5,20)-9$&$20$\\
          &       & $14,7$ &$26$ &RTD$(5,21)-14$&$21$\\
          &       & $19,3$ &$28$ &RITD$(22,3;5)-19$&$19$\\
          & $5,6$ & $5,11$ & $19$ &RTD$(6,16)-5$&$16$\\
          &       & $11,6$ & $20$ &RTD$(6,17)-11$&$17$\\
          &       & $17,1$ & $22$ &RTD$(6,18)-17$&$18$\\
\hline
    $92$ & $4$ & $23,0$ &$30$ &URD$(92,4,2)$&$29$\\
          & $4,5$ & $3,16$ &$23$ &RTD$(5,19)-3$&$19$\\
          &       & $8,12$  &$24$ &RTD$(5,20)-8$&$20$\\
          &       & $13,8$ &$26$ &RTD$(5,21)-13$&$21$\\
          &       & $18,4$ &$28$ &RITD$(22,3;5)-18$&$19$\\
          & $5,6$ & $4,12$ & $19$ &RTD$(6,16)-4$&$16$\\
          &       & $10,7$ & $20$ &RTD$(6,17)-10$&$17$\\
          &       & $16,2$ & $22$ &RTD$(6,18)-16$&$18$\\
     \hline
    $93$ & $3$ & $31,0$ &$46$ &KTS$(93)$&$46$\\
          & $4,5$ & $2,17$ &$23$ &RTD$(5,19)-2$&$19$\\
          &       & $7,13$  &$24$ &RTD$(5,20)-7$&$20$\\
          &       & $12,9$ &$26$ &RTD$(5,21)-12$&$21$\\
          &       & $17,5$ &$28$ &RITD$(22,3;5)-17$&$19$\\
          &       & $22,1$ &$30$ &RTD$(5,23)-22$&$23$\\
          & $5,6$ & $3,13$ & $19$ &RTD$(6,16)-3$&$16$\\
          &       & $9,8$ & $20$ &RTD$(6,17)-9$&$17$\\
          &       & $15,3$ & $21$ &RTD$(6,18)-15$&$18$\\
     \hline
     $94$ & $4,5$ & $1,18$ &$23$ &RTD$(5,19)-1$&$19$\\
          &       & $6,14$  &$24$ &RTD$(5,20)-6$&$20$\\
          &       & $11,10$ &$26$ &RTD$(5,21)-11$&$21$\\
          &       & $16,6$ &$28$ &RITD$(22,3;5)-16$&$19$\\
          &       & $21,2$ &$29$ &RTD$(5,23)-21$&$23$\\
          & $5,6$ & $2,14$ & $19$ &RTD$(6,16)-2$&$16$\\
          &       & $8,9$ & $20$ &RTD$(6,17)-8$&$17$\\
          &       & $14,4$ & $21$ &RTD$(6,18)-14$&$18$\\
          \hline     
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
    $v$ & $K$ & $m_{1},m_{2}$ & $MAX$ & solution& $NR$  \\
    \hline
     $95$ & $5$ & $19,0$ &$23$ &RTD$(5,19)$&$19$\\
          & $4,5$ & $5,15$ &$24$ &RTD$(5,20)-5$&$20$\\
          &       & $10,11$  &$26$ &RTD$(5,21)-10$&$21$\\
          &       & $15,7$ &$27$ &RITD$(22,3;5)-15$&$19$\\
          &       & $20,3$ &$29$ &RTD$(5,23)-20$&$23$\\
          & $5,6$ & $1,15$ & $19$ &RTD$(6,16)-1$&$16$\\
          &       & $7,10$ & $20$ &RTD$(6,17)-7$&$17$\\
          &       & $13,5$ & $21$ &RTD$(6,18)-13$&$18$\\
    \hline
    $96$ & $3$ & $32,0$ &$47$ &NKTS$(96)$&$47$\\
          & $4$ & $24,0$ &$31$ &RGDD$(96,4,3)$&$31$\\
          & $6$ & $16,0$ &$19$ &RTD$(6,16)$&$16$\\
          & $8$ & $12,0$ &$13$ &MOLRs$(8,12)$&$6$\\
          & $4,5$ & $4,16$ &$24$ &RTD$(5,20)-4$&$20$\\
          &       & $9,12$  &$26$ &RTD$(5,21)-9$&$21$\\
          &       & $14,8$ &$27$ &RITD$(22,3;5)-14$&$19$\\
          &       & $19,4$ &$29$ &RTD$(5,23)-19$&$23$\\
          & $5,6$ & $6,11$ & $20$ &RTD$(6,17)-6$&$17$\\
          &       & $12,6$ & $21$ &RTD$(6,18)-12$&$18$\\
          &       & $18,1$ & $23$ &RTD$(6,19)-18$&$19$\\
     \hline
    $97$  & $4,5$ & $3,17$ &$24$ &RTD$(5,20)-3$&$20$\\
          &       & $8,13$  &$26$ &RTD$(5,21)-8$&$21$\\
          &       & $13,9$ &$27$ &RITD$(22,3;5)-13$&$19$\\
          &       & $18,5$ &$29$ &RTD$(5,23)-18$&$23$\\
          &       & $23,1$ &$31$ &RTD$(5,24)-23$&$24$\\
          & $5,6$ & $5,12$ & $20$ &RTD$(6,17)-5$&$17$\\
          &       & $11,7$ & $21$ &RTD$(6,18)-11$&$18$\\
          &       & $17,2$ & $23$ &RTD$(6,19)-17$&$19$\\
    \hline
     
\end{tabular}
\caption{\label{table:parallel15} SGP and SGA solutions for  $95\leq v\leq 97$. \\Block sizes  $K=\{3\}, \{4\},\{5\},\{6\},\{8\},\{4,5\}$, or $\{5,6\}$.}
\end{table}

\begin{table}[p]
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
    $v$ & $K$ & $m_{1},m_{2}$ & $MAX$ & solution& $NR$  \\
    \hline
    $98$ & $7$ & $14,0$ &$16$ &ownSG$(98,7)+G(1)$&$9$\\
          & $4,5$ & $2,18$ &$24$ &RTD$(5,20)-2$&$20$\\
          &       & $7,14$  &$26$ &RTD$(5,21)-7$&$21$\\
          &       & $12,10$ &$27$ &RITD$(22,3;5)-12$&$19$\\
          &       & $17,6$ &$29$ &RTD$(5,23)-17$&$23$\\
          &       & $22,2$ &$31$ &RTD$(5,24)-22$&$24$\\
          & $5,6$ & $4,13$ & $20$ &RTD$(6,17)-4$&$17$\\
          &       & $10,8$ & $21$ &RTD$(6,18)-10$&$18$\\
          &       & $16,3$ & $23$ &RTD$(6,19)-16$&$19$\\
     \hline
    $99$ & $3$ & $33,0$ &$49$ &KTS$(99)$&$49$\\
          & $9$ & $11,0$ &$12$ &RGDD$(99,9,3)$&$12$\\
          & $4,5$ & $1,19$ &$24$ &RTD$(5,20)+G(1)-1$&$21$\\
          &       & $6,15$  &$26$ &RTD$(5,21)-6$&$21$\\
          &       & $11,11$ &$27$ &RITD$(22,3;5)-11$&$19$\\
          &       & $16,7$ &$29$ &RTD$(5,23)-16$&$23$\\
          &       & $21,3$ &$31$ &RTD$(5,24)-21$&$24$\\
          & $5,6$ & $3,14$ & $20$ &RTD$(6,17)-3$&$17$\\
          &       & $9,9$ & $21$ &RTD$(6,18)-9$&$18$\\
          &       & $15,4$ & $23$ &RTD$(6,19)-15$&$19$\\
     \hline
    $100$ & $4$ & $25,0$ &$33$ &RBIBD$(100,4)$&$33$\\
          & $5$ & $20,0$ &$24$ &RTD$(5,20)+G(1)$&$21$\\
          & $10$ & $10,0$ &$11$ &MOLRs$(10,10)+G(1)$&$4$\\
          & $4,5$ & $5,16$ &$26$ &RBIBD$(105,5)-5,B$&$25$\\
          &       & $10,12$  &$27$ &RITD$(22,3;5)-10$&$19$\\
          &       & $15,8$ &$29$ &RTD$(5,23)-15$&$23$\\
          &       & $20,4$ &$30$ &RTD$(5,24)-20$&$24$\\
          & $5,6$ & $2,15$ & $20$ &RTD$(6,17)-2$&$17$\\
          &       & $8,10$ & $21$ &RTD$(6,18)-8$&$18$\\
          &       & $14,5$ & $23$ &RTD$(6,19)-14$&$19$\\
     \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
    $v$ & $K$ & $m_{1},m_{2}$ & $MAX$ & solution& $NR$  \\
    \hline
    $101$  & $4,5$ & $4,17$ &$26$ &RBIBD$(105,5)-4,B$&$25$\\
          &       & $9,13$  &$27$ &RITD$(22,3;5)-6$&$19$\\
          &       & $14,9$ &$29$ &RTD$(5,23)-14$&$23$\\
          &       & $19,5$ &$30$ &RTD$(5,24)-19$&$24$\\
          &       & $24,1$ &$32$ &RTD$(5,25)-24$&$25$\\
          & $5,6$ & $1,16$ & $20$ &RTD$(6,17)-1$&$17$\\
          &       & $7,11$ & $21$ &RTD$(6,18)-7$&$18$\\
          &       & $13,6$ & $22$ &RTD$(6,19)-13$&$19$\\
          &       & $19,1$ & $24$ &RTD$(5,20)\_Q(19,1)+1$&$20$\\
    \hline
     $102$ & $3$ & $34,0$ &$50$ &NKTS$(102)$&$50$\\
           & $6$ & $17,0$ &$20$ &RTD$(6,17)$&$17$\\
          & $4,5$ & $3,18$ &$26$ &RBIBD$(105,5)-3,B$&$25$\\
          &       & $8,14$  &$27$ &RITD$(22,3;5)-8$&$19$\\
          &       & $13,10$ &$28$ &RTD$(5,23)-13$&$23$\\
          &       & $18,6$ &$30$ &RTD$(5,24)-18$&$24$\\
          &       & $23,2$ &$32$ &RTD$(5,25)-23$&$25$\\
          & $5,6$ & $6,12$ & $21$ &RTD$(6,18)-6$&$18$\\
          &       & $12,7$ & $22$ &RTD$(6,19)-12$&$19$\\
          &       & $18,2$ & $24$ &RTD$(5,20)\_Q(19,1)+2$&$19$\\
     \hline
    $103$ & $4,5$ & $2,19$ &$26$ &RBIBD$(105,5)-2,B$&$25$\\
          &       & $7,15$  &$27$ &RITD$(22,3;5)-7$&$19$\\
          &       & $12,11$ &$28$ &RTD$(5,23)-12$&$23$\\
          &       & $17,7$ &$30$ &RTD$(5,24)-17$&$24$\\
          &       & $22,3$ &$32$ &RTD$(5,25)-22$&$25$\\
          & $5,6$ & $5,13$ & $21$ &RTD$(6,18)-5$&$18$\\
          &       & $11,8$ & $22$ &RTD$(6,19)-11$&$19$\\
          &       & $17,3$ & $24$ &RTD$(5,20)\_Q(19,1)+3$&$19$\\
     \hline
     
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
    $v$ & $K$ & $m_{1},m_{2}$ & $MAX$ & solution& $NR$  \\
    \hline
    $104$ & $4$ & $26,0$ &$34$ &RGDD$(104,4,2)$&$34$\\
          & $8$ & $13,0$ &$14$ &RTD$(8,13)$&$13$\\
          & $4,5$ & $1,20$ &$26$ &RBIBD$(21,5)-1$&$26$\\
          &       & $6,16$  &$27$ &RITD$(22,3;5)-6$&$19$\\
          &       & $11,12$ &$28$ &RTD$(5,23)-11$&$23$\\
          &       & $16,8$ &$30$ &RTD$(5,24)-16$&$24$\\
          &       & $21,4$ &$32$ &RTD$(5,25)-21$&$25$\\
          & $5,6$ & $4,14$ & $21$ &RTD$(6,18)-4$&$18$\\
          &       & $10,9$ & $22$ &RTD$(6,19)-10$&$19$\\
          &       & $16,4$ & $24$ &RTD$(5,20)\_Q(19,1)+4$&$19$\\
     \hline
    $105$  
          & $3$ & $35,0$ &$52$ &KTS$(105)$&$52$\\
          & $5$ & $21,0$ &$26$ &RBIBD$(105,5)$&$26$\\
          & $7$ & $15,0$ &$17$ &ownSG$(105,7)$&$9$\\
          & $4,5$ & $5,17$ &$27$ &RITD$(22,3;5)-5$&$19$\\
          &       & $10,13$  &$28$ &RTD$(5,23)-10$&$23$\\
          &       & $15,9$ &$30$ &RTD$(5,24)-15$&$24$\\
          &       & $20,5$ &$32$ &RTD$(5,25)-20$&$25$\\
          &       & $25,1$ &$34$ &RTD$(5,26)-25$&$26$\\
          & $5,6$ & $3,15$ & $21$ &RTD$(6,18)-3$&$18$\\
          &       & $9,10$ & $22$ &RTD$(6,19)-9$&$19$\\
          &       & $15,5$ & $24$ &RTD$(5,20)\_Q(19,1)+5$&$19$\\
    \hline
    $106$ 
          & $4,5$ & $4,18$ &$27$ &RITD$(22,3;5)-4$&$19$\\
          &       & $9,14$  &$28$ &RTD$(5,23)-9$&$23$\\
          &       & $14,10$ &$30$ &RTD$(5,24)-14$&$24$\\
          &       & $19,6$ &$31$ &RTD$(5,25)-19$&$25$\\
          &       & $24,2$ &$33$ &RTD$(5,26)-24$&$26$\\
          & $5,6$ & $2,16$ & $21$ &RTD$(6,18)-2$&$18$\\
          &       & $8,11$ & $22$ &RTD$(6,19)-8$&$19$\\
          &       & $14,6$ & $24$ &RTD$(5,20)\_Q(19,1)+6$&$19$\\
          &       & $20,1$ & $25$ &RTD$(6,21)-20$&$21$\\
     \hline
\end{tabular}
\caption{\label{table:parallel18} SGP and SGA solutions for  $104\leq v\leq 106$. \\Block sizes  $K=\{3\}, \{4\},\{5\},\{7\},\{8\},\{4,5\}$, or $\{5,6\}$.}
\end{table}

\begin{table}[p]
\centering
\begin{tabular}{|c|c|c|c|c|c|}
\hline
    $v$ & $K$ & $m_{1},m_{2}$ & $MAX$ & solution& $NR$  \\
    \hline
    $107$ 
          & $4,5$ & $3,19$ &$27$ &RITD$(22,3;5)-3$&$19$\\
          
          &       & $8,15$  &$28$ &RTD$(5,23)-8$&$23$\\
          &       & $13,11$ &$30$ &RTD$(5,24)-13$&$24$\\
          &       & $18,7$ &$31$ &RTD$(5,25)-18$&$25$\\
          &       & $23,3$ &$33$ &RTD$(5,26)-23$&$26$\\
          & $5,6$ & $1,17$ & $21$ &RTD$(6,18)+G(1)-1$&$19$\\
          &       & $7,12$ & $22$ &RTD$(6,19)-7$&$19$\\
          &       & $13,7$ & $24$ &RTD$(5,20)\_Q(19,1)+7$&$19$\\
          &       & $19,2$ & $25$ &RTD$(6,21)-19$&$21$\\
     \hline
    $108$ & $3$ & $36,0$ &$53$ &NKTS$(108)$&$53$\\
           & $4$ & $27,0$ &$35$ &RGDD$(108,4,3)$&$35$\\
           & $6$ & $18,0$ &$21$ &RTD$(6,18)+G(1)$&$19$\\
           & $9$ & $12,0$ &$13$ &MOLRs$(9,12)$&$6$\\
          & $4,5$ & $2,20$ &$27$ &RITD$(22,3;5)-2$&$19$\\
          &       & $7,16$  &$28$ &RTD$(5,23)-7$&$23$\\
          &       & $12,12$ &$30$ &RTD$(5,24)-12$&$24$\\
          &       & $17,8$ &$31$ &RTD$(5,25)-17$&$25$\\
          &       & $22,4$ &$33$ &RTD$(5,26)-22$&$26$\\
          & $5,6$ & $6,13$ & $22$ &RTD$(6,19)-6$&$19$\\
          &       & $12,8$ & $24$ &RTD$(5,20)\_Q(19,1)+8$&$19$\\
          &       & $18,3$ & $25$ &RTD$(6,21)-18$&$21$\\
    \hline
    $109$ 
          & $4,5$ & $1,21$ &$27$ &RITD$(22,3;5)-1$&$19$\\
          &       & $6,17$  &$28$ &RTD$(5,23)-6$&$23$\\
          &       & $11,13$ &$30$ &RTD$(5,24)-11$&$24$\\
          &       & $16,9$ &$31$ &RTD$(5,25)-16$&$25$\\
          &       & $21,5$ &$33$ &RTD$(5,26)-21$&$26$\\
          &       & $26,1$ &$35$ &RTD$(5,27)-26$&$27$\\
          & $5,6$ & $5,14$ & $22$ &RTD$(6,19)-5$&$19$\\
          &       & $11,9$ & $24$ &RTD$(5,20)\_Q(19,1)+9$&$19$\\
          &       & $17,4$ & $25$ &RTD$(6,21)-17$&$21$\\
     \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
    $v$ & $K$ & $m_{1},m_{2}$ & $MAX$ & solution& $NR$  \\
    \hline
    $110$ & $5$ & $22,0$ &$27$ & RITD$(22,3;5)$&$19$\\
          & $10$ & $11,0$ &$12$ &RTD$(10,11)$&$11$\\
          & $4,5$ & $5,18$ &$28$ &RTD$(5,23)-5$&$23$\\
          &       & $10,14$  &$29$ &RTD$(5,24)-10$&$24$\\
          &       & $15,10$ &$31$ &RTD$(5,25)-15$&$25$\\
          &       & $20,6$ &$33$ &RTD$(5,26)-20$&$26$\\
          &       & $25,2$ &$35$ &RTD$(5,27)-25$&$27$\\
          & $5,6$ & $4,15$ & $22$ &RTD$(6,19)-4$&$19$\\
          &       & $10,10$ & $23$ &RTD$(5,20)\_Q(19,1)+10$&$19$\\
          &       & $16,5$ & $25$ &RTD$(6,21)-16$&$21$\\
     \hline
    $111$ & $3$ & $37,0$ &$55$ &KTS$(111)$&$55$\\
          & $4,5$ & $4,19$ &$28$ &RTD$(5,23)-4$&$23$\\
          &       & $9,15$  &$29$ &RTD$(5,24)-9$&$24$\\
          &       & $14,11$ &$31$ &RTD$(5,25)-14$&$25$\\
          &       & $19,7$ &$33$ &RTD$(5,26)-19$&$26$\\
          &       & $24,3$ &$35$ &RTD$(5,27)-24$&$27$\\
          & $5,6$ & $3,16$ & $22$ &RTD$(6,19)-3$&$19$\\
          &       & $9,11$ & $23$ &RTD$(5,20)\_Q(19,1)+11$&$19$\\
          &       & $15,6$ & $25$ &RTD$(6,21)-15$&$21$\\
          &       & $21,1$ & $27$ &ownSG$(132,6)-21$ & $14$\\
    \hline
    $112$ & $4$ & $28,0$ &$37$ &RBIBD$(112,4)$&$37$\\
           & $7$ & $16,0$ &$18$ &RTD$(7,16)$&$16$\\
           & $8$ & $14,0$ &$15$ &ownSG$(112,8)$&$8$\\
          & $4,5$ & $3,20$ &$28$ &RTD$(5,23)-3$&$23$\\
          &       & $8,16$  &$29$ &RTD$(5,24)-8$&$24$\\
          &       & $13,12$ &$31$ &RTD$(5,25)-13$&$25$\\
          &       & $18,8$ &$33$ &RTD$(5,26)-18$&$26$\\
          &       & $23,4$ &$34$ &RTD$(5,27)-23$&$27$\\
          & $5,6$ & $2,17$ & $22$ &RTD$(6,19)-2$&$19$\\
          &       & $8,12$ & $23$ &RTD$(5,20)\_Q(19,1)+12$&$19$\\
          &       & $14,7$ & $25$ &RTD$(6,21)-14$&$21$\\
          &       & $20,2$ & $26$ &ownSG$(132,6)-20$ & $14$\\
     \hline
     
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
    $v$ & $K$ & $m_{1},m_{2}$ & $MAX$ & solution& $NR$  \\
    \hline
    $113$& $4,5$ & $2,21$ &$28$ &RTD$(5,23)-2$&$23$\\
          &       & $7,17$  &$29$ &RTD$(5,24)-7$&$24$\\
          &       & $12,13$ &$31$ &RTD$(5,25)-12$&$25$\\
          &       & $17,9$ &$32$ &RTD$(5,26)-17$&$26$\\
          &       & $22,5$ &$34$ &RTD$(5,27)-22$&$27$\\
          &       & $27,1$ &$36$ &RTD$(5,28)-27$&$28$\\
          & $5,6$ & $1,18$ & $22$ &RTD$(6,19)-1$&$19$\\
          &       & $7,13$ & $23$ &RTD$(5,20)\_Q(19,1)+13$&$19$\\
          &       & $13,8$ & $25$ &RTD$(6,21)-13$&$21$\\
          &       & $19,3$ & $26$ &ownSG$(132,6)-19$ & $14$\\
     \hline
    $114$ & $3$ & $38,0$ &$56$ &NKTS$(114)$&$56$\\
           & $6$ & $19,0$ &$22$ &RTD$(6,19)$&$19$\\
          & $4,5$ & $1,22$ &$28$ &RTD$(5,23)-1$&$23$\\
          &       & $6,18$  &$29$ &RTD$(5,24)-6$&$24$\\
          &       & $11,14$ &$31$ &RTD$(5,25)-11$&$25$\\
          &       & $16,10$ &$32$ &RTD$(5,26)-16$&$26$\\
          &       & $21,6$ &$34$ &RTD$(5,27)-21$&$27$\\
          &       & $26,2$ &$36$ &RTD$(5,28)-26$&$28$\\
          & $5,6$ & $6,14$ & $23$ &RTD$(5,20)\_Q(19,1)+14$&$19$\\
          &       & $12,9$ & $25$ &RTD$(6,21)-12$&$21$\\
          &       & $18,4$ & $26$ &ownSG$(132,6)-18$ & $14$\\
    \hline
    $115$ & $5$ & $23,0$ &$28$ &RTD$(5,23)$&$23$\\
          & $4,5$ & $5,19$  &$29$ &RTD$(5,24)-5$&$24$\\
          &       & $10,15$ &$31$ &RTD$(5,25)-10$&$25$\\
          &       & $15,11$ &$32$ &RTD$(5,26)-15$&$26$\\
          &       & $20,7$ &$34$ &RTD$(5,27)-20$&$27$\\
          &       & $25,3$ &$36$ &RTD$(5,28)-25$&$28$\\
          & $5,6$ & $5,15$ & $23$ &RTD$(5,20)\_Q(19,1)+15$&$19$\\
          &       & $11,10$ & $25$ &RTD$(6,21)-11$&$21$\\
          &       & $17,5$ & $26$ &ownSG$(132,6)-17$ & $14$\\
     \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
    $v$ & $K$ & $m_{1},m_{2}$ & $MAX$ & solution& $NR$  \\
    \hline
    $116$ & $4$ & $29,0$ &$38$ &RGDD$(116,4,2)$&$38$\\
          & $4,5$ & $4,20$ &$29$ &RGDD$(120,5,4)-4$&$29$\\
          &       & $9,16$  &$31$ &RTD$(5,25)-9$&$25$\\
          &       & $14,12$ &$32$ &RTD$(5,26)-14$&$26$\\
          &       & $19,8$ &$34$ &RTD$(5,27)-19$&$27$\\
          &       & $24,4$ &$36$ &RTD$(5,28)-24$&$28$\\
          & $5,6$ & $4,16$ & $23$ &ownSG$(120,6)-4$&$13$\\
          &       & $10,11$ & $25$ &RTD$(6,21)-10$&$21$\\
          &       & $16,6$ & $26$ &ownSG$(132,6)-16$ & $14$\\
          &       & $22,1$ & $28$ &RTD$(6,23)-22$&$23$\\
    \hline
    $117$ & $3$ & $39,0$ &$58$ &KTS$(117)$&$58$\\
           & $9$ & $13,0$ &$14$ &RTD$(9,13)$&$13$\\
          & $4,5$ & $3,21$ &$29$ &RGDD$(120,5,4)-3$&$29$\\
          &       & $8,17$  &$31$ &RTD$(5,25)-8$&$25$\\
          &       & $13,13$ &$32$ &RTD$(5,26)-13$&$26$\\
          &       & $18,9$ &$34$ &RTD$(5,27)-18$&$27$\\
          &       & $23,5$ &$36$ &RTD$(5,28)-23$&$28$\\
          &       & $28,1$ &$38$ &RTD$(5,29)-28$&$29$\\
          & $5,6$ & $3,17$ & $23$ &ownSG$(120,6)-3$&$13$\\
          &       & $9,12$ & $25$ &RTD$(6,21)-9$&$21$\\
          &       & $15,7$ & $26$ &ownSG$(132,6)-15$ & $14$\\
          &       & $21,2$ & $28$ &RTD$(6,23)-21$&$23$\\
    \hline
    $118$ 
          & $4,5$ & $2,22$ &$29$ &RGDD$(120,5,4)-2$&$29$\\
          &       & $7,18$  &$31$ &RTD$(5,25)-7$&$25$\\
          &       & $12,14$ &$32$ &RTD$(5,26)-12$&$26$\\
          &       & $17,10$ &$34$ &RTD$(5,27)-17$&$27$\\
          &       & $22,6$ &$35$ &RTD$(5,28)-22$&$28$\\
          &       & $27,2$ &$37$ &RTD$(5,29)-27$&$29$\\
          & $5,6$ & $2,18$ & $23$ &ownSG$(120,6)-2$&$13$\\
          &       & $8,13$ & $25$ &RTD$(6,21)-8$&$21$\\
          &       & $14,8$ & $26$ &ownSG$(132,6)-14$ & $14$\\
          &       & $20,3$ & $28$ &RTD$(6,23)-20$&$23$\\
     \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
    $v$ & $K$ & $m_{1},m_{2}$ & $MAX$ & solution& $NR$  \\
    \hline
    $119$ &  $7$ & $17,0$ &$19$ &RTD$(7,17)$&$17$\\
          & $4,5$ & $1,23$ &$29$ &RGDD$(120,5,4)-1$&$29$\\
          &       & $6,19$  &$31$ &RTD$(5,25)-6$&$25$\\
          &       & $11,15$ &$32$ &RTD$(5,26)-11$&$26$\\
          &       & $16,11$ &$34$ &RTD$(5,27)-16$&$27$\\
          &       & $21,7$ &$35$ &RTD$(5,28)-21$&$28$\\
          &       & $26,3$ &$37$ &RTD$(5,29)-26$&$29$\\
          & $5,6$ & $1,19$ & $23$ &ownSG$(120,6)-1$&$13$\\
          &       & $7,14$ & $25$ &RTD$(6,21)-7$&$21$\\
          &       & $13,9$ & $26$ &ownSG$(132,6)-13$ & $14$\\
          &       & $19,4$ & $28$ &RTD$(6,23)-19$&$23$\\
     \hline
    $120$ & $3$ & $40,0$ &$59$ &NKTS$(120)$&$59$\\
           & $4$ & $30,0$ &$39$ &RGDD$(120,4,3)$&$39$\\
           & $5$ & $24,0$ &$29$ &RGDD$(120,5,4)$&$29$\\
           & $6$ & $20,0$ &$23$ &ownSG$(120,6)$&$13$\\
           & $8$ & $15,0$ &$17$ &RBIBD$(120,8)$&$17$\\
           & $10$ & $12,0$ &$13$ &MOLRs$(10,12)$&$6$\\
          & $4,5$ & $5,20$ &$31$ &RBIBD$(125,5)-5,B$&$30$\\
          &       & $10,16$  &$32$ &RTD$(5,26)-10$&$26$\\
          &       & $15,12$ &$34$ &RTD$(5,27)-15$&$27$\\
          &       & $20,8$ &$35$ &RTD$(5,28)-20$&$28$\\
          &       & $25,4$ &$37$ &RTD$(5,29)-25$&$29$\\
          & $5,6$ & $6,15$ & $25$ &RBIBD$(126,6)-6,B$&$24$\\
          &       & $12,10$ & $26$ &ownSG$(132,6)-12$ & $14$\\
          &       & $18,5$ & $28$ &RTD$(6,23)-18$&$23$\\
    \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
    $v$ & $K$ & $m_{1},m_{2}$ & $MAX$ & solution& $NR$  \\
    \hline
    $121$ & $11$ & $11,0$ &$12$ &RBIBD$(121,11)$&12\\
          & $4,5$ & $4,21$ &$31$ &RBIBD$(125,5)-4,B$&$30$\\
          &       & $9,17$  &$32$ &RTD$(5,26)-9$&$26$\\
          &       & $14,13$ &$33$ &RTD$(5,27)-14$&$27$\\
          &       & $19,9$ &$35$ &RTD$(5,28)-19$&$28$\\
          &       & $24,5$ &$37$ &RTD$(5,29)-24$&$29$\\
          &       & $29,1$ &$39$ &RTD$(5,30)-29$&$30$\\
          & $5,6$ & $5,16$ & $25$ &RBIBD$(126,6)-5,B$&$24$\\
          &       & $11,11$ & $26$ &ownSG$(132,6)-11$ & $14$\\
          &       & $17,6$ & $27$ &RTD$(6,23)-17$&$23$\\
          &       & $23,1$ & $29$ &RTD$(6,24)-23$&$24$\\
     \hline
     $122$ & $4,5$ & $3,22$ &$31$ &RBIBD$(125,5)-3,B$&$30$\\
          &       & $8,18$  &$32$ &RTD$(5,26)-8$&$26$\\
          &       & $13,14$ &$33$ &RTD$(5,27)-13$&$27$\\
          &       & $18,10$ &$35$ &RTD$(5,28)-18$&$28$\\
          &       & $23,6$ &$37$ &RTD$(5,29)-23$&$29$\\
          &       & $28,2$ &$39$ &RTD$(5,30)-28$&$30$\\
          & $5,6$ & $4,17$ & $25$ &RBIBD$(126,6)-4,B$&$24$\\
          &       & $10,12$ & $26$ &ownSG$(132,6)-10$ & $14$\\
          &       & $16,7$ & $27$ &RTD$(6,23)-16$&$23$\\
          &       & $22,2$ & $29$ &RTD$(6,24)-22$&$24$\\
     \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
    $v$ & $K$ & $m_{1},m_{2}$ & $MAX$ & solution& $NR$  \\
    \hline
    $123$ & $3$ & $41,0$ &$61$ &KTS$(123)$&$61$\\
          & $4,5$ & $2,23$ &$31$ &RBIBD$(125,5)-2,B$&$30$\\
          &       & $7,19$  &$32$ &RTD$(5,26)-7$&$26$\\
          &       & $12,15$ &$33$ &RTD$(5,27)-12$&$27$\\
          &       & $17,11$ &$35$ &RTD$(5,28)-17$&$28$\\
          &       & $22,7$ &$37$ &RTD$(5,29)-22$&$29$\\
          &       & $27,3$ &$39$ &RTD$(5,30)-27$&$30$\\
          & $5,6$ & $3,18$ & $25$ &RBIBD$(126,6)-3,B$&$24$\\
          &       & $9,13$ & $26$ &ownSG$(132,6)-9$ & $14$\\
          &       & $15,8$ & $27$ &RTD$(6,23)-15$&$23$\\
          &       & $21,3$ & $29$ &RTD$(6,24)-21$&$24$\\
    \hline
     $124$ & $4$ & $31,0$ &$41$ &RBIBD$(124,4)$&$41$\\
          & $4,5$ & $1,24$ &$31$ &RBIBD$(125,5)-1$&$31$\\
          &       & $6,20$  &$32$ &RTD$(5,26)-6$&$26$\\
          &       & $11,16$ &$33$ &RTD$(5,27)-11$&$27$\\
          &       & $16,12$ &$35$ &RTD$(5,28)-16$&$28$\\
          &       & $21,8$ &$37$ &RTD$(5,29)-21$&$29$\\
          &       & $26,4$ &$38$ &RTD$(5,30)-26$&$30$\\
          & $5,6$ & $2,19$ & $25$ &RBIBD$(126,6)-2,B$&$24$\\
          &       & $8,14$ & $26$ &ownSG$(132,6)-8$ & $14$\\
          &       & $14,9$ & $27$ &RTD$(6,23)-14$&$23$\\
          &       & $20,4$ & $29$ &RTD$(6,24)-20$&$24$\\
     \hline
     
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
    $v$ & $K$ & $m_{1},m_{2}$ & $MAX$ & solution& $NR$  \\
    \hline
    $125$ & $5$ & $25,0$ &$31$ &RBIBD$(125,5)$&$31$\\
          & $4,5$ & $5,21$ &$32$ &RTD$(5,26)-5$&$26$\\
          &       & $10,17$  &$33$ &RTD$(5,27)-10$&$27$\\
          &       & $15,13$ &$35$ &RTD$(5,28)-15$&$28$\\
          &       & $20,9$ &$36$ &RTD$(5,29)-20$&$29$\\
          &       & $25,5$ &$38$ &RTD$(5,30)-25$&$30$\\
          &       & $30,1$ &$40$ &RTD$(5,31)-30$&$31$\\
          & $5,6$ & $1,20$ & $25$ &RBIBD$(126,6)-1$&$25$\\
          &       & $7,15$ & $26$ &ownSG$(132,6)-7$ & $14$\\
          &       & $13,10$ & $27$ &RTD$(6,23)-13$&$23$\\
          &       & $19,5$ & $29$ &RTD$(6,24)-19$&$24$\\
     \hline
     $126$ & $3$ & $42,0$ &$62$ &NKTS$(126)$&$62$\\
           & $6$ & $21,0$ &$25$ &RBIBD$(126,6)$&$25$\\
           & $7$ & $18,0$ &$20$ &ownSG$(126,7)$&$10$\\
           & $9$ & $14,0$ &$15$ &ownSG$(126,9)$&$7$\\
          & $4,5$ & $4,22$ &$32$ &RTD$(5,26)-4$&$26$\\
          &       & $9,18$  &$33$ &RTD$(5,27)-9$&$27$\\
          &       & $14,14$ &$35$ &RTD$(5,28)-14$&$28$\\
          &       & $19,10$ &$36$ &RTD$(5,29)-19$&$29$\\
          &       & $24,6$ &$38$ &RTD$(5,30)-24$&$30$\\
          &       & $29,2$ &$40$ &RTD$(5,31)-29$&$31$\\
          & $5,6$ & $6,16$ & $26$ &ownSG$(132,6)-6$ & $14$\\
          &       & $12,11$ & $27$ &RTD$(6,23)-12$&$23$\\
          &       & $18,6$ & $29$ &RTD$(6,24)-18$&$24$\\
          &       & $24,1$ & $30$ &RTD$(6,25)-24$&$25$\\
     \hline
     
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
    $v$ & $K$ & $m_{1},m_{2}$ & $MAX$ & solution& $NR$  \\
    \hline
    $127$ & $4,5$ & $3,23$ &$32$ &RTD$(5,26)-3$&$26$\\
          &       & $8,19$  &$33$ &RTD$(5,27)-8$&$27$\\
          &       & $13,15$ &$35$ &RTD$(5,28)-13$&$28$\\
          &       & $18,11$ &$36$ &RTD$(5,29)-18$&$29$\\
          &       & $23,7$ &$38$ &RTD$(5,30)-23$&$30$\\
          &       & $28,3$ &$40$ &RTD$(5,31)-28$&$31$\\
          & $5,6$ & $5,17$ & $26$ &ownSG$(132,6)-5$ & $14$\\
          &       & $11,12$ & $27$ &RTD$(6,23)-11$&$23$\\
          &       & $17,7$ & $29$ &RTD$(6,24)-17$&$24$\\
          &       & $23,2$ & $30$ &RTD$(6,25)-23$&$25$\\
     \hline
     $128$ & $4$ & $32,0$ &$42$ &RGDD$(128,4,2)$&$42$\\
           & $8$ & $16,0$ &$18$ &RTD$(8,16)+G(1)$&$17$\\
          & $4,5$ & $2,24$ &$32$ &RTD$(5,26)-2$&$26$\\
          &       & $7,20$  &$33$ &RTD$(5,27)-7$&$27$\\
          &       & $12,16$ &$35$ &RTD$(5,28)-12$&$28$\\
          &       & $17,12$ &$36$ &RTD$(5,29)-17$&$29$\\
          &       & $22,8$ &$38$ &RTD$(5,30)-22$&$30$\\
          &       & $27,4$ &$40$ &RTD$(5,31)-27$&$31$\\
          & $5,6$ & $4,18$ & $26$ &ownSG$(132,6)-4$ & $14$\\
          &       & $10,13$ & $27$ &RTD$(6,23)-10$&$23$\\
          &       & $16,8$ & $29$ &RTD$(6,24)-16$&$24$\\
          &       & $22,3$ & $30$ &RTD$(6,25)-22$&$25$\\
     \hline
     
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
    $v$ & $K$ & $m_{1},m_{2}$ & $MAX$ & solution& $NR$  \\
    \hline
    $129$ & $3$ & $43,0$ &$64$ &KTS$(129)$&$64$\\
          &$4,5$ & $1,25$ &$32$ &RTD$(5,26)-1$&$26$\\
          &       & $6,21$  &$33$ &RTD$(5,27)-6$&$27$\\
          &       & $11,17$ &$34$ &RTD$(5,28)-11$&$28$\\
          &       & $16,13$ &$36$ &RTD$(5,29)-16$&$29$\\
          &       & $21,9$ &$38$ &RTD$(5,30)-21$&$30$\\
          &       & $26,5$ &$40$ &RTD$(5,31)-26$&$31$\\
          &       & $31,1$ &$42$ &RTD$(5,32)-31$&$32$\\
          & $5,6$ & $3,19$ & $26$ &ownSG$(132,6)-3$ & $14$\\
          &       & $9,14$ & $27$ &RTD$(6,23)-9$&$23$\\
          &       & $15,9$ & $28$ &RTD$(6,24)-15$&$24$\\
          &       & $21,4$ & $30$ &RTD$(6,25)-21$&$25$\\
     \hline
     $130$ & $5$ & $26,0$ &$32$ &RTD$(5,26)$&$26$\\
           & $10$ & $13,0$ &$14$ &RTD$(10,13)$&$13$\\
          & $4,5$ & $5,22$ &$33$ &RTD$(5,27)-5$&$27$\\
          &       & $10,18$  &$34$ &RTD$(5,28)-10$&$28$\\
          &       & $15,14$ &$36$ &RTD$(5,29)-15$&$29$\\
          &       & $20,10$ &$38$ &RTD$(5,30)-20$&$30$\\
          &       & $25,6$ &$39$ &RTD$(5,31)-25$&$31$\\
          &       & $30,2$ &$41$ &RTD$(5,32)-30$&$32$\\
          & $5,6$ & $2,20$ & $26$ &ownSG$(132,6)-2$ & $14$\\
          &       & $8,15$ & $27$ &RTD$(6,23)-8$&$23$\\
          &       & $14,10$ & $28$ &RTD$(6,24)-14$&$24$\\
          &       & $20,5$ & $30$ &RTD$(6,25)-20$&$25$\\
     \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
    $v$ & $K$ & $m_{1},m_{2}$ & $MAX$ & solution& $NR$  \\
    \hline
    $131$ & $4,5$ & $4,23$ &$33$ &RTD$(5,27)-4$&$27$\\
          &       & $9,19$  &$34$ &RTD$(5,28)-9$&$28$\\
          &       & $14,15$ &$36$ &RTD$(5,29)-14$&$29$\\
          &       & $19,11$ &$38$ &RTD$(5,30)-19$&$30$\\
          &       & $24,7$ &$39$ &RTD$(5,31)-24$&$31$\\
          &       & $29,3$ &$41$ &RTD$(5,32)-29$&$32$\\
          & $5,6$ & $1,21$ & $26$ &ownSG$(132,6)-1$ & $14$\\
          &       & $7,16$ & $27$ &RTD$(6,23)-7$&$23$\\
          &       & $13,11$ & $28$ &RTD$(6,24)-13$&$24$\\
          &       & $19,6$ & $30$ &RTD$(6,25)-19$&$25$\\
          &       & $25,1$ & $32$ &RTD$(5,26)\_Q(21,5)+1$&$22$\\
     \hline
    $132$ & $3$ & $44,0$ & $65$ & NKTS$(132)$ & $65$\\
          & $4$ & $33,0$ & $43$ & RGDD$(132,4,3)$&$43$\\
          & $6$ & $22,0$ & $22$ & ownSG$(132,6)$ & $14$\\
          & $11$ & $12,0$ & $13$ &MOLRs$(11,12)$&$6$\\
          & $4,5$ & $3,24$ & $33$ &RTD$(5,27)-3$&$27$\\
          &       & $8,20$ & $34$ &RTD$(5,28)-8$&$28$\\
          &       & $13,16$ & $36$ &RTD$(5,29)-13$&$29$\\
          &       & $18,12$ & $37$ &RTD$(5,30)-18$&$30$\\
          &       & $23,8$ & $39$ &RTD$(5,31)-23$&$31$\\
          &       & $28,4$ & $41$ &RTD$(5,32)-28$&$32$\\
          & $5,6$ & $6,17$ & $27$ & RTD$(6,23)-6$&$23$\\
          &       & $12,12$ &$28$ &RTD$(6,24)-12$&$24$\\
          &       & $18,7$ & $30$ &RTD$(6,25)-18$&$25$\\
          &       & $24,2$ &$32$ &ownSG$(156,6)-24$&$15$\\     
    \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
    $v$ & $K$ & $m_{1},m_{2}$ & $MAX$ & solution& $NR$  \\
    \hline
$133$&$7$ &$19,0$ &$22$ &RTD$(7,19)$ &$19$\\
     &$4,5$&$2,25$&$33$&RTD$(5,27)-2$&$27$\\
     &     &$7,21$&$34$&RTD$(5,28)-7$&$28$\\
     &     &$12,17$&$36$&RTD$(5,29)-12$&$29$\\
     &     &$17,13$&$37$&RTD$(5,30)-17$&$30$\\
     &     &$22,9$&$39$&RTD$(5,31)-22$&$31$\\
     &     &$27,5$&$41$&RTD$(5,32)-27$&$32$\\
     &     &$32,1$ &$43$ &RTD$(5,33)-32$&$33$\\
     &$5,6$&$5,18$&$27$&RTD$(6,23)-5$&$23$\\
     &     &$11,13$&$28$&RTD$(6,24)-11$&$24$\\
     &    &$17,8$ &$30$ &RTD$(6,25)-17$&$25$\\
     &     &$23,3$&$31$&ownSG$(156,6)-23$&$15$\\ 
\hline
$134$&$4,5$&$1,26$ &$33$ &RTD$(5,27)-1$&$27$\\
     &    &$6,22$ &$34$ &RTD$(5,28)-6$&$28$\\
     &    &$11,18$ &$36$ &RTD$(5,29)-11$&$29$\\
     &    &$16,14$ &$37$ &RTD$(5,30)-16$&$30$\\
     &    &$21,10$ &$39$ &RTD$(5,31)-21$&$31$\\
     &    &$26,6$ &$41$ & RTD$(5,32)-26$&$32$\\
     &    &$31,2$ &$43$ & RTD$(5,33)-31$&$33$\\
     &$5,6$&$4,19$&$27$&  RTD$(6,23)-4$&$23$\\ 
     &    &$10,14$ &$28$ &RTD$(6,24)-10$&$24$\\
     &    &$16,9$ &$30$ &RTD$(6,25)-16$&$25$\\
     &    &$22,4$ &$31$ &ownSG$(156,6)-22$&$15$\\
    \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
    $v$ & $K$ & $m_{1},m_{2}$ & $MAX$ & solution& $NR$\\
    \hline 
    $135$ & $3$ & $45,0$ &$67$ &KTS$(135)$ &$67$\\
          & $5$ & $27,0$ &$33$ &RTD$(5,27)$&$27$\\
          & $9$ & $15,0$ &$16$ &ownSG$(135,9)$&$7$\\
          &$4,5$ &$5,23$ &$34$ & RTD$(5,28)-5$&$28$\\
          &      &$10,19$ &$36$ & RTD$(5,29)-10$&$29$\\
          &      &$15,15$ &$37$ & RTD$(5,30)-15$&$30$\\
          &      &$20,11$ &$39$ & RTD$(5,31)-20$&$31$\\
          &      &$25,7$ &$41$ & RTD$(5,32)-25$&$32$\\
          &      &$30,3$ &$43$ & RTD$(5,33)-30$&$33$\\
          &$5,6$ &$3,20$ &$27$ & RTD$(6,23)-3$&$23$\\
          &      &$9,15$ &$28$ & RTD$(6,24)-9$&$24$\\
          &      &$15,10$ &$30$ & RTD$(6,25)-15$&$25$\\
          &      &$21,5$ &$31$ & ownSG$(156,6)-21$&$15$\\
    \hline
    $136$ &$4$ & $34,0$ &$45$ & RBIBD$(136,4)$&$45$\\
          &$8$ & $17,0$ &$19$ &RTD$(8,17)$&$17$\\
          &$4,5$ &$4,24$ &$34$ & RTD$(5,28)-4$&$28$\\
          &       &$9,20$ &$36$ & RTD$(5,29)-9$&$29$\\
          &       &$14,16$ &$37$ & RTD$(5,30)-14$&$30$\\
          &       &$19,12$ &$39$ & RTD$(5,31)-19$&$31$\\
          &       &$24,8$ &$40$ & RTD$(5,32)-24$&$32$\\
          &       &$29,4$ &$42$ & RTD$(5,33)-29$&$33$\\
          &$5,6$ &$2,21$ &$27$ & RTD$(6,23)-2$&$23$\\
          &      &$8,16$ &$28$ & RTD$(6,24)-8$&$24$\\
          &      &$14,11$ &$30$ & RTD$(6,25)-14$&$25$\\
          &      &$20,6$ &$31$ & ownSG$(156,6)-20$&$15$\\
          &      &$26,1$ &$33$ & RTD$(6,27)-26$&$27$\\ 
    \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
    $v$ & $K$ & $m_{1},m_{2}$ & $MAX$ & solution& $NR$\\
    \hline 
    $137$ & $4,5$ & $3,25$ & $34$ & RTD$(5,28)-3$&$28$\\
          &       & $8,21$ &$36$& RTD$(5,29)-8$&$29$\\
          &       & $13,17$ &$37$& RTD$(5,30)-13$&$30$\\
          &       & $18,13$ &$39$& RTD$(5,31)-18$&$31$\\
          &       & $23,9$ &$40$& RTD$(5,32)-23$&$32$\\
          &       & $28,5$ &$42$& RTD$(5,33)-28$&$33$\\
          &       & $33,1$ &$44$& RTD$(5,34)-33$&$34$\\
          & $5,6$ & $1,22$ &$27$& RTD$(6,23)-1$&$23$\\
          &       &$7,17$ &$28$ & RTD$(6,24)-7$&$24$\\
          &       &$13,12$ &$30$ & RTD$(6,25)-13$&$25$\\
          &       &$19,7$ &$31$ & ownSG$(156,6)-19$&$15$\\
          &       &$25,2$ &$33$ & RTD$(6,27)-25$&$27$\\ 
          \hline
    $138$ & $3$ & $46,0$ & $68$ & NKTS$(138)$ & $68$\\
          & $6$ & $23,0$ & $27$ & RTD$(6,23)$&$23$\\
          &$4,5$& $2,26$ & $34$ & RTD$(5,28)-2$&$28$\\
          &     & $7,22$ & $36$ & RTD$(5,29)-7$&$29$\\
          &     & $12,18$ & $37$ & RTD$(5,30)-12$&$30$\\
          &       & $17,14$ & $39$ & RTD$(5,31)-17$&$31$\\
          &       & $22,10$ & $40$ & RTD$(5,32)-22$&$32$\\
          &       & $27,6$ & $42$ & RTD$(5,33)-27$&$33$\\
          &       & $32,2$ & $44$ & RTD$(5,34)-32$&$34$\\
          & $5,6$ & $6,18$ & $28$ & RTD$(6,24)-6$&$24$\\
          &       &$12,13$ & $30$ & RTD$(6,25)-12$&$25$\\
          &       &$18,8$ & $31$ & ownSG$(156,6)-18$&$15$\\
          &       &$24,3$ & $33$ & RTD$(6,27)-24$&$27$\\   
    \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
    $v$ & $K$ & $m_{1},m_{2}$ & $MAX$ & solution& $NR$\\
    \hline 
    $139$ & $4,5$ & $1,27$ & $34$ & RTD$(5,28)-1$&$28$\\
          &       & $6,23$ &$36$&  RTD$(5,29)-6$&$29$\\
          &       & $11,19$ &$37$& RTD$(5,30)-11$&$30$\\
          &       & $16,15$ &$38$& RTD$(5,31)-16$&$31$\\
          &       & $21,11$ &$40$& RTD$(5,32)-21$&$32$\\
          &       & $26,7$ &$42$& RTD$(5,33)-26$&$33$\\
          &       & $31,3$ &$44$& RTD$(5,34)-31$&$34$\\
          & $5,6$ & $5,19$ & $28$ & RTD$(6,24)-5$&$24$\\
          &       &$11,14$ & $29$ & RTD$(6,25)-11$&$25$\\
          &       &$17,9$ & $31$ & ownSG$(156,6)-17$&$15$\\
          &       &$23,4$ & $33$ & RTD$(6,27)-23$&$27$\\
           \hline
    $140$ & $4$ & $35,0$ & $46$ & URD$(140,4,2)$&$45$\\
          & $5$ & $28,0$ & $34$ & RTD$(5,28)$&$28$\\
          & $7$ & $20,0$ & $23$ & MOLRs$(7,20)$&$5$\\
          & $10$ & $14,0$ & $15$ & MOLRs$(10,14)$&$5$\\
          & $4,5$ & $5,24$ & $36$ & RTD$(5,29)-5$&$29$\\
          &       & $10,20$ &$37$& RTD$(5,30)-10$&$30$\\
          &       & $15,16$ &$38$& RTD$(5,31)-15$&$31$\\
          &       & $20,12$ &$40$& RTD$(5,32)-20$&$32$\\
          &       & $25,8$ &$42$& RTD$(5,33)-25$&$33$\\
          &       & $30,4$ &$44$& RTD$(5,34)-30$&$34$\\
          & $5,6$ & $4,20$ & $28$ & RTD$(6,24)-4$&$24$\\
          &       &$10,15$ & $29$ & RTD$(6,25)-10$&$25$\\
          &       &$16,10$ & $31$ &ownSG$(156,6)-16$&$15$\\
          &       &$22,5$ & $32$ & RTD$(6,27)-22$&$27$\\
          \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
    $v$ & $K$ & $m_{1},m_{2}$ & $MAX$ & solution& $NR$\\
    \hline 
    $141$ & $3$ & $47,0$ & $70$ & KTS$(141)$ &$70$\\
          & $4,5$ & $4,25$ & $36$ & RTD$(5,29)-4$&$29$\\
          &       & $9,21$ &$37$&  RTD$(5,30)-9$&$30$\\
          &       & $14,17$ &$38$& RTD$(5,31)-14$&$31$\\
          &       & $19,13$ &$40$& RTD$(5,32)-19$&$32$\\
          &       & $24,9$ &$42$& RTD$(5,33)-24$&$33$\\
          &       & $29,5$ &$44$& RTD$(5,34)-29$&$34$\\
          &       & $34,1$ &$46$& RTD$(5,35)-34$&$35$\\
          & $5,6$ & $3,21$ & $28$ & RTD$(6,24)-3$&$24$\\
          &       &$9,16$ & $29$ & RTD$(6,25)-9$&$25$\\
          &       &$15,11$ & $31$ &ownSG$(156,6)-15$&$15$\\
          &       &$21,6$ & $32$ & RTD$(6,27)-21$&$27$\\
          &       &$27,1$ & $34$ & RTD$(6,28)-27$&$28$\\
           \hline
    $142$ & $4,5$ & $3,26$ & $36$ &RTD$(5,29)-3$&$29$\\
          &       & $8,22$ &$37$& RTD$(5,30)-8$&$30$\\
          &       & $13,18$ &$38$& RTD$(5,31)-13$&$31$\\
          &       & $18,14$ &$40$& RTD$(5,32)-18$&$32$\\
          &       & $23,10$ &$42$& RTD$(5,33)-23$&$33$\\
          &       & $28,6$ &$43$& RTD$(5,34)-28$&$34$\\
          &       & $33,2$ &$45$& RTD$(5,35)-33$&$35$\\
          & $5,6$ & $2,22$ & $28$ & RTD$(6,24)-2$&$24$\\
          &       &$8,17$ & $29$ & RTD$(6,25)-8$&$25$\\
          &       &$14,12$ & $31$ & ownSG$(156,6)-14$&$15$\\
          &       &$20,7$ & $32$ & RTD$(6,27)-20$&$27$\\
          &       &$26,2$ & $34$ & RTD$(6,28)-26$&$28$\\

    \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
    $v$ & $K$ & $m_{1},m_{2}$ & $MAX$ & solution& $NR$\\
    \hline 
$143$ & $11$ & $13,0$ & $14$ & RTD$(11,13)$&$13$\\
      & $4,5$ & $2,27$ & $36$ & RTD$(5,29)-2$&$29$\\
          &       & $7,23$ &$37$& RTD$(5,30)-7$&$30$\\
          &       & $12,19$ &$38$& RTD$(5,31)-12$&$31$\\
          &       & $17,15$ &$40$& RTD$(5,32)-17$&$32$\\
          &       & $22,11$ &$41$& RTD$(5,33)-22$&$33$\\
          &       & $27,7$ &$43$& RTD$(5,34)-27$&$34$\\
          &       & $32,3$ &$45$& RTD$(5,35)-32$&$35$\\
          & $5,6$ & $1,23$ & $28$ & RTD$(6,24)-1$&$24$\\
          &       &$7,18$ & $29$ & RTD$(6,25)-7$&$25$\\
          &       &$13,13$ & $31$ & ownSG$(156,6)-13$&$15$\\
          &       &$19,8$ & $32$ & RTD$(6,27)-19$&$27$\\
          &       &$25,3$ & $34$ & RTD$(6,28)-25$&$28$\\
           \hline
   $144$ & $3$ & $48,0$ & $71$ & NKTS$(144)$ & $71$\\
         & $4$ & $36,0$ & $47$ & RGDD$(144,4,3)$&$47$\\
         & $6$ & $24,0$ & $28$ & RTD$(6,24)+G(1)$ & $25$\\
         & $8$ & $18,0$ & $20$ & MOLRs$(8,18)$&$6$\\
         & $9$ & $16,0$ & $17$ & RTD$(9,16)$&$16$\\
         & $12$ & $12,0$ & $13$ & MOLRs$(12,12)+G(1)$&$7$\\
         & $4,5$ & $1,28$ & $36$ & RTD$(5,29)-1$&$29$\\
          &       & $6,24$ &$37$& RTD$(5,30)-6$&$30$\\
          &       & $11,20$ &$38$& RTD$(5,31)-11$&$31$\\
          &       & $16,16$ &$40$& RTD$(5,32)-16$&$32$\\
          &       & $21,12$ &$41$& RTD$(5,33)-21$&$33$\\
          &       & $26,8$ &$43$& RTD$(5,34)-26$&$34$\\
          &       & $31,4$ &$45$& RTD$(5,35)-31$&$35$\\
          & $5,6$ &$6,19$ & $29$ & RTD$(6,25)-6$&$25$\\
          &       &$12,14$ & $31$ & ownSG$(156,6)-12$&$15$\\
          &       &$18,9$ & $32$ & RTD$(6,27)-18$&$27$\\
          &       &$24,4$ & $34$ & RTD$(6,28)-24$&$28$\\
    \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
    $v$ & $K$ & $m_{1},m_{2}$ & $MAX$ & solution& $NR$\\
    \hline 
    $145$ & $5$ & $29,0$ & $36$ & RBIBD$(145,5)$&$36$\\
          & $4,5$ & $5,25$ &$37$& RTD$(5,30)+G(6)-5,B$&$35$\\
          &       & $10,21$ &$38$& RTD$(5,31)-10$&$31$\\
          &       & $15,17$ &$40$& RTD$(5,32)-15$&$32$\\
          &       & $20,13$ &$41$& RTD$(5,33)-20$&$33$\\
          &       & $25,9$ &$43$& RTD$(5,34)-25$&$34$\\
          &       & $30,5$ &$45$& RTD$(5,35)-30$&$35$\\
          &       & $35,1$ &$47$& RTD$(5,36)-35$&$36$\\
          & $5,6$ &$5,20$ & $29$ & RTD$(6,25)-5$&$25$\\
          &       &$11,15$ & $31$ & ownSG$(156,6)-11$&$15$\\
          &       &$17,10$ & $32$ & RTD$(6,27)-17$&$27$\\
          &       &$23,5$ & $34$ & RTD$(6,28)-23$&$28$\\
     \hline
     $146$ & $4,5$ & $4,26$ & $37$ & RTD$(5,30) + G(6)-4,B$&$35$\\
          &       & $9,22$ &$38$& RTD$(5,31)-9$&$31$\\
          &       & $14,18$ &$40$& RTD$(5,32)-14$&$32$\\
          &       & $19,14$ &$41$& RTD$(5,33)-19$&$33$\\
          &       & $24,10$ &$43$& RTD$(5,34)-24$&$34$\\
          &       & $29,6$ &$45$& RTD$(5,35)-29$&$35$\\
          &       & $34,2$ &$47$& RTD$(5,36)-34$&$36$\\
          & $5,6$ &$4,21$ & $29$ & RTD$(6,25)-4$&$25$\\
          &       &$10,16$ & $31$ & ownSG$(156,6)-10$&$15$\\
          &       &$16,11$ & $32$ & RTD$(6,27)-16$&$27$\\
          &       &$22,6$ & $34$ & RTD$(6,28)-22$&$28$\\
          &       &$28,1$ & $35$ & RTD$(6,29)-28$&$29$\\
          \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
    $v$ & $K$ & $m_{1},m_{2}$ & $MAX$ & solution& $NR$\\
    \hline 
    $147$ & $3$ & $49,0$ & $73$ & KTS$(147)$ &$73$\\
          & $7$ & $21,0$ & $24$ & MOLRs$(7,21)+G(1)$&$7$\\
          & $4,5$ & $3,27$ & $37$ & RTD$(5,30)+G(6)-3,B$&$35$\\
          &       & $8,23$ &$38$& RTD$(5,31)-8$&$31$\\
          &       & $13,19$ &$40$& RTD$(5,32)-13$&$32$\\
          &       & $18,15$ &$41$& RTD$(5,33)-18$&$33$\\
          &       & $23,11$ &$43$& RTD$(5,34)-23$&$34$\\
          &       & $28,7$ &$45$& RTD$(5,35)-28$&$35$\\
          &       & $33,3$ &$47$& RTD$(5,36)-33$&$36$\\
          & $5,6$ &$3,22$ & $29$ & RTD$(6,25)-3$&$25$\\
          &       &$9,17$ & $31$ & ownSG$(156,6)-9$&$15$\\
          &       &$15,12$ & $32$ & RTD$(6,27)-15$&$27$\\
          &       &$21,7$ & $34$ & RTD$(6,28)-21$&$28$\\
          &       &$27,2$ & $35$ & RTD$(6,29)-27$&$29$\\
    \hline 
    $148$ & $4$ & $37,0$ & $49$ & RBIBD$(148,4)$&$49$\\
          & $4,5$ & $2,28$ & $37$ & RTD$(5,30)+G(6)-2,B$&$35$\\
          &       & $7,24$ &$38$& RTD$(5,31)-7$&$31$\\
          &       & $12,20$ &$39$& RTD$(5,32)-12$&$32$\\
          &       & $17,16$ &$41$& RTD$(5,33)-17$&$33$\\
          &       & $22,12$ &$43$& RTD$(5,34)-22$&$34$\\
          &       & $27,8$ &$44$& RTD$(5,35)-27$&$35$\\
          &       & $32,4$ &$46$& RTD$(5,36)-32$&$36$\\
          & $5,6$ &$2,23$ & $29$ & RTD$(6,25)-2$&$25$\\
          &       &$8,18$ & $31$ & ownSG$(156,6)-8$&$15$\\
          &       &$14,13$ & $32$ & RTD$(6,27)-14$&$27$\\
          &       &$20,8$ & $33$ & RTD$(6,28)-20$&$28$\\
          &       &$26,3$ & $35$ & RTD$(6,29)-26$&$29$\\
          \hline    
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
    $v$ & $K$ & $m_{1},m_{2}$ & $MAX$ & solution& $NR$\\
    \hline 
    $149$ & $4,5$ & $1,29$ & $37$ & RTD$(5,30)+G(6)-1$&$36$\\
          &       & $6,25$ &$38$& RTD$(5,31)-6$&$31$\\
          &       & $11,21$ &$39$& RTD$(5,32)-11$&$32$\\
          &       & $16,17$ &$41$& RTD$(5,33)-16$&$33$\\
          &       & $21,13$ &$43$& RTD$(5,34)-21$&$34$\\
          &       & $26,9$ &$44$& RTD$(5,35)-26$&$35$\\
          &       & $31,5$ &$46$& RTD$(5,36)-31$&$36$\\
          &       & $36,1$ &$48$& RTD$(5,37)-36$&$37$\\
          & $5,6$ &$1,24$ & $29$ & RTD$(6,25)-1$&$25$\\
          &       &$7,19$ & $31$ & ownSG$(156,6)-7$&$15$\\
          &       &$13,14$ & $32$ & RTD$(6,27)-13$&$27$\\
          &       &$19,9$ & $33$ & RTD$(6,28)-19$&$28$\\
          &       &$25,4$ & $35$ & RTD$(6,29)-25$&$29$\\
          \hline   
    $150$ & $3$ & $50,0$ & $74$ & NKTS$(150)$ & $74$\\
          & $5$ & $30,0$ & $37$ & RTD$(5,30)+G(6)$ & $36$\\
          & $6$ & $25,0$ & $29$ & RTD$(6,25)$ & $25$\\
          & $10$ & $15,0$ & $16$ & MOLRs$(10,15)$&$5$\\
          &  $4,5$  & $5,26$ &$38$& RTD$(5,31)-5$&$31$\\
          &         & $10,22$ &$39$& RTD$(5,32)-10$&$32$\\
          &         & $15,18$ &$41$& RTD$(5,33)-15$&$33$\\
          &         & $20,14$ &$42$& RTD$(5,34)-20$&$34$\\
          &         & $25,10$ &$44$& RTD$(5,35)-25$&$35$\\
          &         & $30,6$ &$46$& RTD$(5,36)-30$&$36$\\
          &         & $35,2$ &$48$& RTD$(5,37)-35$&$37$\\
          & $5,6$ &$6,20$ & $31$ & ownSG$(156,6)-6$&$15$\\
          &       &$12,15$ & $32$ & RTD$(6,27)-12$&$27$\\
          &       &$18,10$ & $33$ & RTD$(6,28)-18$&$28$\\
          &       &$24,5$ & $35$ & RTD$(6,29)-24$&$29$\\

          \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
    $v$ & $K$ & $m_{1},m_{2}$ & $MAX$ & solution& $NR$  \\
    \hline
    $152$ & $4$ & $38,0$ &$50$ &RGDD$(152,4,2)$&$50$\\
    \hline
    $156$ & $6$ & $26,0$ &$31$ &ownSG$(156,6)$&$15$\\
    \hline
    $164$ & $4$ & $41,0$ &$64$ &URD$(164,4,2)$&$53$\\
    \hline
    $169$ & $13$ & $13,0$ &$14$ &RBIBD$(169,13)$&$14$\\
    \hline
    $171$ & $9$ &$19,0$ &$19$ &RTD$(9,19)$&$19$\\
    \hline
    $176$ & $4$ & $44,0$ &$58$ &RGDD$(176,4,2)$&$50$\\
    \hline
    $188$ & $4$ & $47,0$ &$62$ &URD$(188,4,2)$&$61$\\
    \hline
    $200$ & $4$ & $50,0$ &$66$ &URD$(200,4,2)$&$65$\\
    \hline
\end{tabular}
